SLMJury: Can Small Language Models Judge as Well as Large Ones?

Large language model judges are costly, slow, and opaque. We introduce SLMJury, a framework for evaluating small language models (SLMs) as budget-conditioned judges of closed-ended correctness and open-ended quality. We compare 16 SLM judges (0.6B-14B, four families) with six large open-weight judges (70B-122B) under one pipeline on ten benchmarks (64,824 closed-ended judgments per configuration). (1) On reference-guided verification, Phi-4 (14B) is equivalent to the strongest large judge, Qwen3.5-122B, within +/-0.5 points and significantly more accurate than the other five; accuracy saturates near 8-14B, and its quick verdict costs an estimated 9 to 32 times less. (2) Overthinking is domain-dependent and prompt-mediated: budget alone leaves accuracy unchanged for 11 of 13 judges. (3) Math-to-general gaps reach 38 points and stay at 8.5-12 even for the strongest judges (14B-122B). (4) On 1,600 human-annotated summaries, the top SLMs match or beat large judges in 25 of 30 comparisons, yet closed- and open-ended rankings diverge. (5) Debate degrades accuracy in every configuration; the top two judges hold aggregate accuracy within a point across six adversarial personas. (6) Judges rank students by solver accuracy, without lineage preference at the quick verdict. Reference-guided evaluation does not need large models, yet no single SLM dominates. Code, leaderboard, and pip package: https://github.com/anishh15/SLMJury

==> tables/10_oracle_extraction.tex <==
\small
\begin{adjustbox}{max width=\textwidth}
\rowcolors{2}{white}{slmrow}
\begin{tabular}{lccccccccc}
\toprule
\hiderowcolors
& \multicolumn{3}{c}{\textbf{Math}} & \multicolumn{2}{c}{\textbf{Science}} & \multicolumn{3}{c}{\textbf{General}} & \\
\cmidrule(lr){2-4} \cmidrule(lr){5-6} \cmidrule(lr){7-9}
\textbf{Student} & \textbf{GSM8K} & \textbf{GSM+} & \textbf{MATH} & \textbf{ARC-E} & \textbf{ARC-C} & \textbf{HSwag} & \textbf{WGrnd} & \textbf{TQA} & \textbf{Avg} \\
\midrule
\noalign{\global\rownum=2}\showrowcolors
Qwen2.5-32B & 100.00 & \phantom{0}99.74 & 99.14 & 99.92 & 100.00 & 100.00 & 100.00 & 100.00 & 99.78 \\
Llama-3.1-8B & 100.00 & 100.00 & 93.80 & 99.71 & \phantom{0}99.49 & \phantom{0}99.83 & \phantom{0}98.03 & 100.00 & 98.87 \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/11_factor_accuracy.tex <==
\rowcolors{2}{white}{slmrow}
\begin{adjustbox}{max width=\textwidth}
\small
\begin{tabular}{lccccc}
\toprule
\textbf{Judge} & \textbf{$B{=}10$} & \textbf{$\Delta$Budget} & \textbf{$\Delta$Prompt} & \textbf{$\Delta$Think} & \textbf{$\Delta$Temp} \\
\midrule
Phi-4 & 90.16 & $+$0.02 & $-$41.79 & \phantom{0}$-$0.06 & $-$0.08 \\
Qwen3-14B & 90.15 & \phantom{$+$}0.00 & $-$25.84 & \phantom{0}$-$1.21 & $+$0.01 \\
Qwen3-8B & 89.61 & \phantom{$+$}0.00 & $-$32.64 & \phantom{0}$-$1.00 & \phantom{$+$}0.00 \\
Phi-4-mini & 88.75 & \phantom{$+$}0.00 & \phantom{0}$-$0.63 & \phantom{0}$-$0.86 & $-$0.91 \\
Qwen3-4B & 88.21 & \phantom{$+$}0.00 & $-$38.94 & \phantom{0}$+$1.60 & $+$0.04 \\
Llama-3.1-8B & 87.29 & \phantom{$+$}0.00 & $-$48.45 & \phantom{0}$-$0.23 & $-$0.36 \\
Qwen3-1.7B & 84.52 & \phantom{$+$}0.00 & \phantom{0}$-$5.79 & \phantom{0}$+$1.97 & $-$0.04 \\
Llama-3.2-3B & 79.92 & \phantom{$+$}0.00 & $-$67.64 & \phantom{0}$-$0.20 & $-$0.12 \\
Qwen2.5-3B & 78.16 & \phantom{$+$}0.00 & $-$46.07 & \phantom{0}$-$0.02 & $-$0.10 \\
Qwen2.5-7B & 78.01 & \phantom{$+$}0.00 & $-$56.01 & \phantom{0}$-$0.02 & $-$0.07 \\
Qwen2.5-1.5B & 74.32 & \phantom{$+$}0.00 & \phantom{0}$+$5.93 & \phantom{0}$-$2.42 & $-$2.46 \\
Qwen3-0.6B & 67.99 & \phantom{$+$}0.00 & $+$12.74 & $+$14.03 & $+$0.12 \\
Llama-3.2-1B & 43.25 & $+$0.37 & $+$21.51 & \phantom{0}$+$0.22 & $-$0.72 \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/12_factor_ifr.tex <==
\rowcolors{2}{white}{slmrow}
\begin{adjustbox}{max width=\textwidth}
\small
\begin{tabular}{lccccc}
\toprule
\textbf{Judge} & \textbf{Baseline} & \textbf{Budget} & \textbf{Prompt} & \textbf{Think} & \textbf{Temp} \\
\midrule
Phi-4 & \phantom{0}99.98 & 100.00 & 66.06 & 100.00 & \phantom{0}99.98 \\
Qwen3-14B & 100.00 & 100.00 & 74.85 & 100.00 & 100.00 \\
Qwen3-8B & 100.00 & 100.00 & 68.52 & 100.00 & 100.00 \\
Phi-4-mini & \phantom{0}99.95 & \phantom{0}99.95 & 99.80 & \phantom{0}99.68 & \phantom{0}99.62 \\
Qwen3-4B & 100.00 & 100.00 & 59.40 & 100.00 & 100.00 \\
Llama-3.1-8B & \phantom{0}99.98 & \phantom{0}99.98 & 46.99 & \phantom{0}99.97 & \phantom{0}99.97 \\
Qwen3-1.7B & \phantom{0}99.98 & \phantom{0}99.98 & 95.45 & \phantom{0}99.99 & \phantom{0}99.98 \\
Llama-3.2-3B & 100.00 & 100.00 & 16.84 & 100.00 & 100.00 \\
Qwen2.5-3B & \phantom{0}99.99 & \phantom{0}99.99 & 37.60 & \phantom{0}99.99 & \phantom{0}99.98 \\
Qwen2.5-7B & \phantom{0}99.99 & \phantom{0}99.99 & 23.91 & \phantom{0}99.99 & \phantom{0}99.99 \\
Qwen2.5-1.5B & 100.00 & 100.00 & 99.03 & 100.00 & \phantom{0}99.99 \\
Qwen3-0.6B & \phantom{0}98.06 & \phantom{0}98.06 & 99.37 & \phantom{0}99.73 & \phantom{0}97.86 \\
Llama-3.2-1B & \phantom{0}91.94 & \phantom{0}92.86 & 92.90 & \phantom{0}92.13 & \phantom{0}90.35 \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/13_budget_sweep.tex <==
\rowcolors{2}{white}{slmrow}
\begin{adjustbox}{max width=\textwidth}
\small
\begin{tabular}{lccccccccc}
\toprule
\textbf{Judge} & \textbf{10} & \textbf{64} & \textbf{128} & \textbf{256} & \textbf{512} & \textbf{1{,}024} & \textbf{2{,}048} & \textbf{4{,}096} & \textbf{8{,}192} \\
\midrule
Qwen3-14B & 90.15 & 78.34 & 86.54 & 89.02 & 89.12 & 89.12 & 89.12 & 89.12 & 88.61 \\
Qwen3-4B & 88.21 & 77.34 & 87.64 & 89.46 & 89.53 & 89.53 & 89.53 & 89.53 & 88.47 \\
Qwen3-8B & 89.61 & 73.24 & 82.55 & 88.33 & 88.79 & 88.80 & 88.80 & 88.80 & 88.12 \\
Phi-4-mini & 88.75 & 88.10 & 88.11 & 88.11 & 88.12 & 88.12 & 88.12 & 88.12 & 88.12 \\
Phi-4 & 90.16 & 65.31 & 77.59 & 84.68 & 87.55 & 87.79 & 87.81 & 87.80 & 87.79 \\
Qwen2.5-7B & 77.97 & 81.21 & 85.64 & 86.93 & 87.20 & 87.24 & 87.24 & 87.25 & 87.24 \\
Qwen3-1.7B & 84.52 & 80.42 & 82.28 & 83.56 & 83.69 & 83.68 & 83.68 & 83.68 & 86.53 \\
Llama-3.1-8B & 87.30 & 72.54 & 79.99 & 83.96 & 84.18 & 84.16 & 84.18 & 84.22 & 84.21 \\
Phi-4-mini-Reasoning & --- & 24.49 & 34.17 & 50.28 & 70.73 & 79.58 & 83.28 & 84.62 & 84.00 \\
Llama-3.2-3B & 79.72 & 73.66 & 81.68 & 82.30 & 82.41 & 82.44 & 82.44 & 82.45 & 82.46 \\
Qwen2.5-1.5B & 74.34 & 80.26 & 80.27 & 80.29 & 80.28 & 80.30 & 80.36 & 80.36 & 80.36 \\
Qwen2.5-3B & 78.19 & 52.77 & 57.95 & 68.89 & 75.92 & 77.11 & 77.16 & 77.19 & 77.16 \\
Qwen3-0.6B & 67.99 & 80.75 & 80.79 & 80.79 & 80.79 & 80.79 & 80.79 & 80.79 & 76.59 \\
Llama-3.2-1B & 42.36 & 66.43 & 65.94 & 64.70 & 64.60 & 64.69 & 64.71 & 64.71 & 64.72 \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/14_personas.tex <==
\prettytable
\begin{adjustbox}{width=\textwidth,center}
\small
\begin{tabular}{lccccccccr}
\toprule
\textbf{Judge} & \textbf{Tokens} & \hlcell\textbf{Base} & \textbf{Strict} & \textbf{Lenient} & \textbf{Industry} & \textbf{Logic} & \textbf{Safety} & \textbf{Helpfulness} & \textbf{Range} \\
\midrule
Llama-3.1-8B & 10 & \hlcell87.29 & 87.21 & \underline{76.76} & 86.77 & \textbf{87.64} & 85.97 & 86.70 & 10.88 \\
Llama-3.1-8B & 8{,}192 & \hlcell84.20 & \underline{78.82} & 81.62 & \textbf{85.03} & 82.97 & 82.08 & 82.52 & \phantom{0}6.21 \\
\midrule
Qwen3-4B & 10 & \hlcell88.21 & 89.65 & 90.35 & \underline{88.98} & \textbf{90.39} & 90.07 & 89.57 & \phantom{0}1.41 \\
Qwen3-4B & 8{,}192 & \hlcell88.44 & \underline{88.34} & 88.43 & \textbf{88.64} & 88.54 & 88.53 & 88.49 & \phantom{0}0.30 \\
\midrule
Qwen3-14B & 10 & \hlcell90.15 & 90.01 & \textbf{90.05} & 89.97 & 90.00 & \underline{89.94} & 90.02 & \phantom{0}0.10 \\
Qwen3-14B & 8{,}192 & \hlcell88.60 & \underline{88.42} & 88.64 & 88.78 & 88.49 & 88.43 & \textbf{88.89} & \phantom{0}0.47 \\
\midrule
Phi-4 & 10 & \hlcell90.16 & 90.42 & \underline{89.93} & 90.22 & \textbf{90.49} & 90.40 & 90.23 & \phantom{0}0.56 \\
Phi-4 & 8{,}192 & \hlcell87.80 & \textbf{87.90} & \underline{86.50} & 87.74 & 86.65 & 87.76 & 87.69 & \phantom{0}1.40 \\
\midrule
Phi-4-mini & 10 & \hlcell88.75 & 87.40 & 87.48 & 87.37 & 88.06 & \textbf{88.31} & \underline{87.23} & \phantom{0}1.08 \\
Phi-4-mini & 8{,}192 & \hlcell88.12 & \underline{76.22} & 87.06 & 85.61 & 87.03 & 84.12 & \textbf{87.98} & 11.76 \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/15_majority_voting.tex <==
\rowcolors{2}{white}{slmrow}
\begin{tabular}{lllcc}
\toprule
\textbf{Judge 1} & \textbf{Judge 2} & \textbf{Judge 3} & \textbf{Acc (\%)} & \textbf{IFR (\%)} \\
\midrule
Phi-4 ($B{=}10$) & Qwen3-14B ($B{=}10$) & Phi-4-R-Plus ($B{=}8{,}192$) & \textbf{90.27} & 100.00 \\
Phi-4 ($B{=}10$) & Qwen3-14B ($B{=}10$) & Phi-4-R ($B{=}8{,}192$) & 90.21 & \phantom{0}99.99 \\
Phi-4 ($B{=}10$) & Qwen3-14B ($B{=}10$) & Qwen3-8B ($B{=}10$) & 90.21 & 100.00 \\
Phi-4 ($B{=}10$) & Qwen3-8B ($B{=}10$) & Phi-4-R-Plus ($B{=}8{,}192$) & 89.95 & 100.00 \\
Qwen3-14B ($B{=}10$) & Qwen3-8B ($B{=}10$) & Phi-4-R-Plus ($B{=}8{,}192$) & 89.92 & 100.00 \\
Qwen3-14B ($B{=}10$) & Qwen3-8B ($B{=}10$) & Phi-4-R ($B{=}8{,}192$) & 89.83 & 100.00 \\
Phi-4 ($B{=}10$) & Qwen3-8B ($B{=}10$) & Phi-4-R ($B{=}8{,}192$) & 89.82 & 100.00 \\
Qwen3-14B ($B{=}10$) & Phi-4-R-Plus ($B{=}8{,}192$) & Phi-4-R ($B{=}8{,}192$) & 89.59 & 100.00 \\
Phi-4 ($B{=}10$) & Phi-4-R-Plus ($B{=}8{,}192$) & Phi-4-R ($B{=}8{,}192$) & 89.54 & 100.00 \\
Qwen3-8B ($B{=}10$) & Phi-4-R-Plus ($B{=}8{,}192$) & Phi-4-R ($B{=}8{,}192$) & 89.50 & 100.00 \\
\bottomrule
\end{tabular}


==> tables/16_debate_b8192.tex <==
\rowcolors{2}{white}{slmrow}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{llllcc}
\toprule
\textbf{Variant} & \textbf{Agent 1} & \textbf{Agent 2} & \textbf{Agent 3} & \textbf{Acc (\%)} & \textbf{IFR (\%)} \\
\midrule
    & Qwen3-4B ($\tau{=}0$) & Qwen2.5-3B ($\tau{=}0$) & Qwen3-1.7B ($\tau{=}0$) & 85.12 & \phantom{0}99.98 \\
\multirow{-2}{*}{A}
    & Llama-3.2-3B ($\tau{=}0$) & Qwen2.5-1.5B ($\tau{=}0$) & Qwen3-1.7B ($\tau{=}0$) & 84.50 & \phantom{0}99.88 \\
\midrule
    & \multicolumn{3}{l}{Qwen3-4B $\times$3 ($\tau{=}0/0.4/0.9$)} & \textbf{87.67} & 100.00 \\
    & \multicolumn{3}{l}{Phi-4-mini $\times$3 ($\tau{=}0/0.4/0.9$)} & 87.44 & \phantom{0}99.83 \\
    & \multicolumn{3}{l}{Qwen2.5-1.5B $\times$3 ($\tau{=}0/0.4/0.9$)} & 78.43 & \phantom{0}99.66 \\
    & \multicolumn{3}{l}{Qwen3-0.6B $\times$3 ($\tau{=}0/0.4/0.9$)} & 75.95 & \phantom{0}98.40 \\
\multirow{-5}{*}{B}
    & \multicolumn{3}{l}{Llama-3.2-1B $\times$3 ($\tau{=}0/0.4/0.9$)} & 63.04 & \phantom{0}98.31 \\
\bottomrule
\end{tabular}


==> tables/17_debate_b4096.tex <==
\rowcolors{2}{white}{slmrow}
\begin{tabular}{llllcc}
\toprule
\textbf{Variant} & \textbf{Agent 1} & \textbf{Agent 2} & \textbf{Agent 3} & \textbf{Acc (\%)} & \textbf{IFR (\%)} \\
\midrule
    & Llama-3.2-3B ($\tau{=}0$) & Qwen3-4B ($\tau{=}0$) & Phi-4-mini ($\tau{=}0$) & 86.62 & 99.66 \\
    & Qwen2.5-1.5B ($\tau{=}0$) & Qwen3-1.7B ($\tau{=}0$) & Phi-4-mini ($\tau{=}0$) & 85.02 & 99.43 \\
\multirow{-3}{*}{A ($B{=}4{,}096$)}
    & Qwen3-4B ($\tau{=}0$) & Phi-4-mini ($\tau{=}0$) & Qwen2.5-3B ($\tau{=}0$) & 83.49 & 98.44 \\
\bottomrule
\end{tabular}


==> tables/18_debate_configurations.tex <==
\small
\begin{adjustbox}{max width=\textwidth}
\rowcolors{2}{white}{slmrow}
\begin{tabular}{llccc}
\toprule
\textbf{Variant} & \textbf{Agent Models} & \textbf{$t_1$} & \textbf{$t_2$} & \textbf{$t_3$} \\
\midrule
& Llama-3.2-3B, Qwen2.5-1.5B, Qwen3-1.7B & 0.0 & 0.0 & 0.0 \\
& Qwen2.5-1.5B, Qwen3-1.7B, Phi-4-mini$^\dagger$ & 0.0 & 0.0 & 0.0 \\
& Qwen3-4B, Phi-4-mini, Qwen2.5-3B$^\dagger$ & 0.0 & 0.0 & 0.0 \\
& Qwen3-4B, Qwen2.5-3B, Qwen3-1.7B & 0.0 & 0.0 & 0.0 \\
\multirow{-5}{*}{A}
& Llama-3.2-3B, Qwen3-4B, Phi-4-mini$^\dagger$ & 0.0 & 0.0 & 0.0 \\
\midrule
& Llama-3.2-1B $\times$ 3 & 0.0 & 0.4 & 0.9 \\
& Qwen2.5-1.5B $\times$ 3 & 0.0 & 0.4 & 0.9 \\
& Qwen3-4B $\times$ 3 & 0.0 & 0.4 & 0.9 \\
& Qwen3-0.6B $\times$ 3 & 0.0 & 0.4 & 0.9 \\
\multirow{-5}{*}{B}
& Phi-4-mini $\times$ 3 & 0.0 & 0.4 & 0.9 \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/19_per_dataset_b10.tex <==
\rowcolors{2}{white}{slmrow}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{llccccccccc}
\toprule
\hiderowcolors
& & \multicolumn{3}{c}{\textbf{Math}} & \multicolumn{2}{c}{\textbf{Science}} & \multicolumn{3}{c}{\textbf{General}} & \\
\cmidrule(lr){3-5} \cmidrule(lr){6-7} \cmidrule(lr){8-10}
\textbf{Family} & \textbf{Judge Model} & \textbf{GSM8K} & \textbf{GSM+} & \textbf{MATH} & \textbf{ARC-E} & \textbf{ARC-C} & \textbf{HSwag} & \textbf{WGrnd} & \textbf{TQA} & \textbf{Avg} \\
\midrule
\noalign{\global\rownum=2}\showrowcolors
    & Llama-3.2-1B   & 31.58 & 39.61 & 43.41 & 48.02 & 45.86 & 46.19 & 48.62 & 46.71 & 43.25 \\
    & Llama-3.2-3B   & 94.43 & 84.03 & 76.49 & 85.92 & 83.66 & 72.62 & 88.36 & 77.78 & 79.92 \\
\multirow{-3}{*}{Llama 3.x}
    & Llama-3.1-8B   & 97.88 & 93.43 & 94.41 & 86.87 & 85.28 & 76.03 & 91.55 & 82.68 & 87.29 \\
\midrule
    & Qwen2.5-1.5B   & 73.62 & 76.95 & 86.97 & 78.43 & 72.14 & 67.26 & 63.50 & 55.63 & 74.32 \\
    & Qwen2.5-3B     & 96.06 & 96.01 & 94.57 & 69.00 & 68.69 & 55.75 & 58.52 & 61.55 & 78.16 \\
\multirow{-3}{*}{Qwen2.5}
    & Qwen2.5-7B     & 97.50 & 97.16 & 96.74 & 60.84 & 59.98 & 55.35 & 64.40 & 56.36 & 78.01 \\
\midrule
    & Qwen3-0.6B     & 89.20 & 72.07 & 65.97 & 85.06 & 80.50 & 56.48 & 72.77 & 58.55 & 67.99 \\
    & Qwen3-1.7B     & 95.79 & 88.52 & 86.32 & 87.31 & 86.69 & 77.19 & 85.87 & 79.61 & 84.52 \\
    & Qwen3-4B       & 98.33 & 97.74 & 97.96 & 83.08 & 83.92 & 76.62 & 71.47 & 76.46 & 88.21 \\
    & Qwen3-8B       & 98.45 & 94.45 & 98.21 & 87.82 & 87.93 & 79.43 & 93.84 & 85.89 & 89.61 \\
\multirow{-5}{*}{Qwen3}
    & Qwen3-14B      & 98.90 & 96.20 & 98.31 & 87.86 & 87.93 & 79.36 & 93.17 & 84.94 & 90.15 \\
\midrule
    & Phi-4          & 98.45 & 96.98 & 96.07 & 88.01 & 88.14 & 79.52 & 93.92 & 86.04 & 90.16 \\
\multirow{-2}{*}{Phi-4}
    & Phi-4-mini     & 98.22 & 95.33 & 96.80 & 87.77 & 87.16 & 77.13 & 91.75 & 81.36 & 88.75 \\
\bottomrule
\end{tabular}


==> tables/1_feature_comparison.tex <==
\rowcolors{2}{white}{slmrow}
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{lccccccc c}
\toprule
\textbf{Feature} & \textbf{MT-Bench} & \textbf{JudgeLM} & \textbf{Prometheus\,2} & \textbf{JudgeBoard} & \textbf{JudgeBench} & \textbf{PoLL} & \textbf{Explicit Reason.} & \hlcell\hspace*{.5\fontdimen2\font}\textbf{\slmjury}\hspace*{.5\fontdimen2\font} \\
\midrule
Off-the-shelf SLM judges ($\leq$14B)\textsuperscript{$\dagger$} & \no & \no & \no & \yes & \no & \no & \yes & \hlcell \textbf{\yes} \\
Binary correctness eval. & \no & \no & \no & \yes & \yes & \yes & \no & \hlcell \textbf{\yes} \\
Open-ended quality scoring & \yes & \yes & \yes & \no & \no & \yes & \no & \hlcell \textbf{\yes} \\
Token budget analysis & \no & \no & \no & \no & \no & \no & \yes & \hlcell \textbf{\yes} \\
Persona robustness & \no & \no & \no & \no & \no & \no & \no & \hlcell \textbf{\yes} \\
Ensemble / majority voting & \no & \no & \no & \no & \no & \yes & \no & \hlcell \textbf{\yes} \\
Multi-agent debate & \no & \no & \no & \yes & \no & \no & \no & \hlcell \textbf{\yes} \\
Multi-family evaluation & \no & \no & \no & \yes & \yes & \yes & \no & \hlcell \textbf{\yes} \\
\midrule
Num.\ judge models & 1 & 3 & 2 & 8 & 14 & 3 & 3 & \hlcell \textbf{22} \\
Num.\ benchmarks & 1 & 2 & 8 & 5 & 1 & 6 & 1 & \hlcell \textbf{10} \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/20_per_dataset_b8192.tex <==
\rowcolors{2}{white}{slmrow}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{llccccccccc}
\toprule
\hiderowcolors
& & \multicolumn{3}{c}{\textbf{Math}} & \multicolumn{2}{c}{\textbf{Science}} & \multicolumn{3}{c}{\textbf{General}} & \\
\cmidrule(lr){3-5} \cmidrule(lr){6-7} \cmidrule(lr){8-10}
\textbf{Family} & \textbf{Judge Model} & \textbf{GSM8K} & \textbf{GSM+} & \textbf{MATH} & \textbf{ARC-E} & \textbf{ARC-C} & \textbf{HSwag} & \textbf{WGrnd} & \textbf{TQA} & \textbf{Avg} \\
\midrule
\noalign{\global\rownum=2}\showrowcolors
    & Llama-3.2-1B   & 74.91 & 67.47 & 59.10 & 80.47 & 77.69 & 60.60 & 70.52 & 58.99 & 65.61 \\
    & Llama-3.2-3B   & 91.51 & 89.10 & 86.74 & 84.70 & 81.66 & 70.82 & 83.19 & 79.02 & 82.14 \\
\multirow{-3}{*}{Llama 3.x}
    & Llama-3.1-8B   & 96.82 & 89.67 & 92.68 & 85.77 & 83.79 & 73.81 & 75.49 & 77.27 & 84.20 \\
\midrule
    & Qwen2.5-1.5B   & 90.11 & 88.50 & 92.20 & 85.54 & 81.61 & 64.78 & 78.30 & 63.01 & 80.39 \\
    & Qwen2.5-3B     & 92.91 & 85.50 & 81.66 & 79.95 & 78.46 & 65.53 & 65.71 & 68.27 & 77.22 \\
\multirow{-3}{*}{Qwen2.5}
    & Qwen2.5-7B     & 97.95 & 94.49 & 94.80 & 85.94 & 84.85 & 75.69 & 85.44 & 80.34 & 87.23 \\
\midrule
    & Qwen3-0.6B     & 95.07 & 83.95 & 83.77 & 80.51 & 76.15 & 62.65 & 80.47 & 68.93 & 76.79 \\
    & Qwen3-1.7B     & 96.40 & 88.88 & 94.22 & 87.86 & 87.24 & 78.41 & 90.33 & 82.82 & 86.56 \\
    & Qwen3-4B       & 97.92 & 91.59 & 96.70 & 87.82 & 88.01 & 79.39 & 94.55 & 85.45 & 88.44 \\
    & Qwen3-8B       & 97.46 & 90.04 & 97.42 & 87.92 & 88.10 & 79.58 & 94.32 & 85.16 & 88.08 \\
\multirow{-5}{*}{Qwen3}
    & Qwen3-14B      & 96.47 & 91.55 & 97.78 & 87.29 & 87.93 & 79.69 & 94.67 & 85.89 & 88.60 \\
\midrule
    & Phi-4          & 97.54 & 90.32 & 95.99 & 88.03 & 88.14 & 79.24 & 92.70 & 85.53 & 87.80 \\
    & Phi-4-R$^\dagger$ & 98.26 & 91.94 & 98.17 & 87.98 & 88.27 & 79.72 & 94.55 & 85.53 & 88.91 \\
    & Phi-4-R-Plus$^\dagger$ & 98.41 & 93.31 & 98.36 & 87.94 & 88.18 & 79.73 & 94.95 & 85.89 & 89.42 \\
    & Phi-4-mini     & 98.33 & 96.18 & 94.13 & 87.67 & 87.46 & 75.63 & 90.06 & 82.53 & 88.12 \\
\multirow{-5}{*}{Phi-4}
    & Phi-4-mini-R$^\dagger$ & 95.98 & 89.65 & 81.28 & 86.17 & 84.39 & 77.59 & 77.55 & 79.46 & 83.75 \\
\bottomrule
\end{tabular}


==> tables/22_inference_runs.tex <==
\rowcolors{2}{white}{slmrow}
\begin{adjustbox}{max width=\columnwidth}
\small
\begin{tabular}{lr}
\toprule
\textbf{Component} & \textbf{Runs} \\
\midrule
Individual judging & \phantom{00,}464 \\
Persona evaluation & \phantom{00,}960 \\
Multi-agent debate & \phantom{00,}160 \\
Open-ended judge scoring & \phantom{000,}80 \\
MT-Bench oracle scoring & \phantom{0000,}4 \\
MT-Bench student responses & \phantom{0000,}2 \\
Student solutions & \phantom{000,}16 \\
\midrule
Large-judge anchors & \phantom{00,}211 \\
Widened student panel & \phantom{0}1,204 \\
Prompt formulations & \phantom{0}3,808 \\
Factor decomposition and budget sweep & \phantom{0}3,296 \\
Alternative protocols & \phantom{0}1,824 \\
\midrule
\textbf{Total} & \textbf{12,029} \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/23_prompt_formulations_b10.tex <==
\rowcolors{2}{white}{slmrow}
\begin{adjustbox}{max width=\columnwidth}
\small
\setlength{\tabcolsep}{4pt}
\begin{tabular}{lcccccc}
\toprule
\textbf{Judge} & \textbf{original} & \textbf{minimal} & \textbf{gpt} & \textbf{rubric} & \textbf{cot} & \textbf{Range} \\
\midrule
Qwen3-14B & 90.15 & 89.26 & 89.24 & 88.97 & 88.93 & \phantom{0}1.22 \\
Qwen3-8B & 89.61 & 88.79 & 88.38 & 89.02 & 88.31 & \phantom{0}1.30 \\
Qwen3-4B & 88.22 & 88.75 & 89.12 & 89.86 & 89.19 & \phantom{0}1.64 \\
Qwen3-0.6B & 67.94 & 68.25 & 70.24 & 69.08 & 68.47 & \phantom{0}2.30 \\
Phi-4 & 90.16 & 87.24 & 86.49 & 88.89 & 87.85 & \phantom{0}3.67 \\
Llama-3.1-8B & 87.29 & 85.06 & 84.15 & 85.20 & 82.43 & \phantom{0}4.86 \\
Phi-4-mini & 86.90 & 81.61 & 82.90 & 83.37 & 84.42 & \phantom{0}5.29 \\
Llama-3.2-3B & 79.73 & 77.75 & 73.99 & 73.03 & 80.92 & \phantom{0}7.88 \\
Qwen2.5-3B & 78.17 & 82.10 & 84.55 & 83.95 & 86.60 & \phantom{0}8.43 \\
Qwen2.5-1.5B & 74.23 & 81.29 & 83.13 & 80.62 & 83.94 & \phantom{0}9.71 \\
Qwen3-1.7B & 84.54 & 80.40 & 78.46 & 77.81 & 74.63 & \phantom{0}9.91 \\
Qwen2.5-7B & 78.01 & 88.68 & 87.76 & 85.99 & 88.15 & 10.67 \\
Llama-3.2-1B & 38.25 & 51.53 & 47.60 & 37.11 & 43.74 & 14.42 \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/24_prompt_formulations_b8192.tex <==
\rowcolors{2}{white}{slmrow}
\begin{adjustbox}{max width=\columnwidth}
\small
\setlength{\tabcolsep}{4pt}
\begin{tabular}{lcccccc}
\toprule
\textbf{Judge} & \textbf{original} & \textbf{minimal} & \textbf{gpt} & \textbf{rubric} & \textbf{cot} & \textbf{Range} \\
\midrule
Phi-4-Reasoning & 88.92 & 89.00 & 88.75 & 89.25 & 88.35 & \phantom{0}0.90 \\
Phi-4-Reasoning-Plus & 89.43 & 89.12 & 88.90 & 89.44 & 88.45 & \phantom{0}0.99 \\
Qwen3-14B & 88.57 & 88.54 & 88.55 & 88.97 & 87.44 & \phantom{0}1.52 \\
Qwen3-4B & 88.49 & 88.29 & 88.26 & 88.78 & 87.14 & \phantom{0}1.64 \\
Qwen3-8B & 88.12 & 88.34 & 87.76 & 88.88 & 86.94 & \phantom{0}1.94 \\
Qwen3-1.7B & 86.50 & 85.78 & 86.35 & 87.62 & 85.19 & \phantom{0}2.43 \\
Phi-4-mini-Reasoning & 83.91 & 82.93 & 85.42 & 84.80 & 84.26 & \phantom{0}2.49 \\
Llama-3.1-8B & 84.29 & 81.98 & 82.61 & 84.54 & 82.78 & \phantom{0}2.57 \\
Phi-4 & 87.80 & 85.74 & 85.87 & 88.47 & 85.83 & \phantom{0}2.73 \\
Qwen2.5-7B & 87.23 & 87.96 & 86.36 & 87.00 & 83.77 & \phantom{0}4.19 \\
Qwen3-0.6B & 76.73 & 77.08 & 81.29 & 81.33 & 80.46 & \phantom{0}4.60 \\
Phi-4-mini & 86.00 & 82.86 & 81.78 & 87.74 & 84.53 & \phantom{0}5.96 \\
Qwen2.5-1.5B & 80.32 & 70.88 & 73.58 & 71.77 & 76.32 & \phantom{0}9.44 \\
Qwen2.5-3B & 77.19 & 78.52 & 81.55 & 86.57 & 76.61 & \phantom{0}9.96 \\
Llama-3.2-3B & 82.42 & 77.76 & 77.99 & 72.26 & 81.25 & 10.16 \\
Llama-3.2-1B & 65.80 & 55.62 & 59.00 & 55.43 & 60.23 & 10.36 \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/25_stress_prompts_b10.tex <==
\rowcolors{2}{white}{slmrow}
\begin{adjustbox}{max width=\textwidth}
\small
\begin{tabular}{lcccccccc}
\toprule
\hiderowcolors
& \multicolumn{3}{c}{\textbf{Accuracy (\%)}} & \multicolumn{2}{c}{\textbf{Change}} & \multicolumn{3}{c}{\textbf{Unparseable (\%)}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-6} \cmidrule(lr){7-9}
\textbf{Judge} & \textbf{original} & \textbf{advers.} & \textbf{few-shot} & \textbf{advers.} & \textbf{few-shot} & \textbf{original} & \textbf{advers.} & \textbf{few-shot} \\
\midrule
\noalign{\global\rownum=2}\showrowcolors
Phi-4 & 90.16 & 89.22 & 69.57 & \phantom{0}$-$0.94 & $-$20.60 & 0.02 & 0.08 & \phantom{0}2.02 \\
Qwen3-14B & 90.15 & 88.82 & 88.60 & \phantom{0}$-$1.33 & \phantom{0}$-$1.55 & 0.00 & 0.00 & \phantom{0}0.27 \\
Qwen3-8B & 89.61 & 87.87 & 87.53 & \phantom{0}$-$1.74 & \phantom{0}$-$2.08 & 0.00 & 0.00 & \phantom{0}0.73 \\
Qwen3-4B & 88.22 & 86.34 & 85.74 & \phantom{0}$-$1.88 & \phantom{0}$-$2.48 & 0.00 & 0.00 & \phantom{0}1.24 \\
Llama-3.1-8B & 87.29 & 45.49 & 38.91 & $-$41.79 & $-$48.38 & 0.02 & 0.00 & 49.93 \\
Phi-4-mini & 86.90 & 86.76 & 80.21 & \phantom{0}$-$0.15 & \phantom{0}$-$6.69 & 0.22 & 0.00 & \phantom{0}0.56 \\
Qwen3-1.7B & 84.54 & 82.03 & 78.37 & \phantom{0}$-$2.51 & \phantom{0}$-$6.17 & 0.02 & 0.03 & \phantom{0}2.08 \\
Llama-3.2-3B & 79.73 & 75.08 & 70.77 & \phantom{0}$-$4.65 & \phantom{0}$-$8.95 & 0.00 & 0.00 & 10.21 \\
Qwen2.5-3B & 78.17 & 67.92 & 73.52 & $-$10.25 & \phantom{0}$-$4.65 & 0.01 & 0.01 & \phantom{0}7.32 \\
Qwen2.5-7B & 78.01 & 68.17 & 85.63 & \phantom{0}$-$9.84 & \phantom{0}$+$7.62 & 0.01 & 0.00 & \phantom{0}0.53 \\
Qwen2.5-1.5B & 74.23 & 80.51 & 82.42 & \phantom{0}$+$6.29 & \phantom{0}$+$8.19 & 0.00 & 0.00 & \phantom{0}0.16 \\
Qwen3-0.6B & 67.94 & 70.48 & 33.95 & \phantom{0}$+$2.54 & $-$33.99 & 1.97 & 0.00 & \phantom{0}0.09 \\
Llama-3.2-1B & 38.25 & 32.24 & 45.73 & \phantom{0}$-$6.01 & \phantom{0}$+$7.48 & 8.36 & 6.18 & 33.57 \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/26_stress_prompts_b8192.tex <==
\rowcolors{2}{white}{slmrow}
\begin{adjustbox}{max width=\textwidth}
\small
\begin{tabular}{lcccccccc}
\toprule
\hiderowcolors
& \multicolumn{3}{c}{\textbf{Accuracy (\%)}} & \multicolumn{2}{c}{\textbf{Change}} & \multicolumn{3}{c}{\textbf{Unparseable (\%)}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-6} \cmidrule(lr){7-9}
\textbf{Judge} & \textbf{original} & \textbf{advers.} & \textbf{few-shot} & \textbf{advers.} & \textbf{few-shot} & \textbf{original} & \textbf{advers.} & \textbf{few-shot} \\
\midrule
\noalign{\global\rownum=2}\showrowcolors
Phi-4-Reasoning-Plus & 89.43 & 89.50 & 89.77 & \phantom{0}$+$0.07 & \phantom{0}$+$0.34 & 0.01 & \phantom{0}0.01 & \phantom{0}0.03 \\
Phi-4-Reasoning & 88.92 & 89.24 & 89.47 & \phantom{0}$+$0.31 & \phantom{0}$+$0.54 & 0.00 & \phantom{0}0.00 & \phantom{0}0.01 \\
Qwen3-14B & 88.57 & 89.20 & 88.56 & \phantom{0}$+$0.63 & \phantom{0}$-$0.01 & 0.00 & \phantom{0}0.01 & \phantom{0}0.00 \\
Qwen3-4B & 88.49 & 87.58 & 88.83 & \phantom{0}$-$0.91 & \phantom{0}$+$0.34 & 0.01 & \phantom{0}0.05 & \phantom{0}0.00 \\
Qwen3-8B & 88.12 & 88.49 & 88.85 & \phantom{0}$+$0.37 & \phantom{0}$+$0.73 & 0.00 & \phantom{0}0.01 & \phantom{0}0.01 \\
Phi-4 & 87.80 & 86.51 & 87.33 & \phantom{0}$-$1.29 & \phantom{0}$-$0.47 & 0.00 & \phantom{0}0.01 & \phantom{0}0.01 \\
Qwen2.5-7B & 87.23 & 87.94 & 84.62 & \phantom{0}$+$0.71 & \phantom{0}$-$2.61 & 0.06 & \phantom{0}0.02 & \phantom{0}0.07 \\
Qwen3-1.7B & 86.50 & 84.31 & 87.60 & \phantom{0}$-$2.20 & \phantom{0}$+$1.10 & 0.01 & \phantom{0}1.47 & \phantom{0}0.01 \\
Phi-4-mini & 86.00 & 83.57 & 82.18 & \phantom{0}$-$2.43 & \phantom{0}$-$3.82 & 0.00 & \phantom{0}0.06 & \phantom{0}0.89 \\
Llama-3.1-8B & 84.29 & 83.69 & 84.48 & \phantom{0}$-$0.60 & \phantom{0}$+$0.19 & 0.22 & \phantom{0}1.41 & \phantom{0}0.37 \\
Phi-4-mini-Reasoning & 83.91 & 82.64 & 85.77 & \phantom{0}$-$1.27 & \phantom{0}$+$1.86 & 1.62 & \phantom{0}1.87 & \phantom{0}0.37 \\
Llama-3.2-3B & 82.42 & 71.30 & 74.90 & $-$11.12 & \phantom{0}$-$7.52 & 0.11 & \phantom{0}5.70 & \phantom{0}5.28 \\
Qwen2.5-1.5B & 80.32 & 73.88 & 77.14 & \phantom{0}$-$6.45 & \phantom{0}$-$3.19 & 0.80 & \phantom{0}3.39 & \phantom{0}0.32 \\
Qwen2.5-3B & 77.19 & 80.52 & 78.29 & \phantom{0}$+$3.33 & \phantom{0}$+$1.10 & 0.19 & \phantom{0}0.33 & \phantom{0}0.06 \\
Qwen3-0.6B & 76.73 & 79.78 & 75.26 & \phantom{0}$+$3.05 & \phantom{0}$-$1.47 & 4.66 & \phantom{0}0.10 & \phantom{0}2.77 \\
Llama-3.2-1B & 65.80 & 53.52 & 48.78 & $-$12.27 & $-$17.02 & 4.20 & 20.25 & 24.43 \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/27_prompt_variants_summeval.tex <==
\rowcolors{2}{white}{slmrow}
\begin{adjustbox}{max width=\textwidth}
\small
\begin{tabular}{lcccccccc}
\toprule
\textbf{Judge} & \textbf{original} & \textbf{minimal} & \textbf{gpt} & \textbf{rubric} & \textbf{cot} & \textbf{advers.} & \textbf{few-shot} & \textbf{Range (core 5)} \\
\midrule
Phi-4 & \phantom{$-$}0.520 & \phantom{$-$}0.445 & 0.496 & 0.424 & \phantom{$-$}0.502 & 0.404 & \phantom{$-$}0.455 & 0.096 \\
Phi-4-Reasoning-Plus & \phantom{$-$}0.496 & \phantom{$-$}0.491 & 0.512 & 0.394 & \phantom{$-$}0.494 & 0.482 & \phantom{$-$}0.506 & 0.118 \\
Qwen3-14B & \phantom{$-$}0.483 & \phantom{$-$}0.458 & 0.481 & 0.347 & \phantom{$-$}0.459 & 0.463 & \phantom{$-$}0.471 & 0.136 \\
Phi-4-Reasoning & \phantom{$-$}0.473 & \phantom{$-$}0.452 & 0.482 & 0.400 & \phantom{$-$}0.483 & 0.455 & \phantom{$-$}0.470 & 0.082 \\
Qwen3-8B & \phantom{$-$}0.453 & \phantom{$-$}0.441 & 0.475 & 0.365 & \phantom{$-$}0.419 & 0.443 & \phantom{$-$}0.425 & 0.111 \\
Qwen3-4B & \phantom{$-$}0.418 & \phantom{$-$}0.393 & 0.411 & 0.327 & \phantom{$-$}0.388 & 0.383 & \phantom{$-$}0.369 & 0.091 \\
Qwen2.5-3B & \phantom{$-$}0.327 & \phantom{$-$}0.360 & 0.404 & 0.239 & \phantom{$-$}0.331 & 0.258 & \phantom{$-$}0.342 & 0.165 \\
Qwen2.5-7B & \phantom{$-$}0.324 & \phantom{$-$}0.241 & 0.369 & 0.336 & \phantom{$-$}0.366 & 0.327 & \phantom{$-$}0.338 & 0.128 \\
Phi-4-mini-Reasoning & \phantom{$-$}0.318 & \phantom{$-$}0.299 & 0.338 & 0.232 & \phantom{$-$}0.318 & 0.276 & \phantom{$-$}0.193 & 0.106 \\
Phi-4-mini & \phantom{$-$}0.309 & \phantom{$-$}0.230 & 0.363 & 0.283 & \phantom{$-$}0.275 & 0.326 & \phantom{$-$}0.298 & 0.133 \\
Llama-3.1-8B & \phantom{$-$}0.293 & \phantom{$-$}0.099 & 0.367 & 0.256 & \phantom{$-$}0.304 & 0.200 & \phantom{$-$}0.301 & 0.269 \\
Qwen3-1.7B & \phantom{$-$}0.217 & \phantom{$-$}0.164 & 0.258 & 0.109 & \phantom{$-$}0.218 & 0.202 & \phantom{$-$}0.095 & 0.148 \\
Qwen2.5-1.5B & \phantom{$-$}0.152 & \phantom{$-$}0.115 & 0.143 & 0.110 & \phantom{$-$}0.105 & 0.074 & \phantom{$-$}0.122 & 0.046 \\
Llama-3.2-3B & \phantom{$-$}0.087 & \phantom{$-$}0.051 & 0.151 & 0.089 & \phantom{$-$}0.140 & 0.103 & \phantom{$-$}0.102 & 0.100 \\
Llama-3.2-1B & $-$0.006 & $-$0.002 & 0.022 & 0.011 & $-$0.036 & 0.014 & $-$0.021 & 0.057 \\
Qwen3-0.6B & $-$0.020 & \phantom{$-$}0.010 & 0.072 & 0.047 & \phantom{$-$}0.006 & 0.034 & $-$0.013 & 0.092 \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/28_prompt_variants_mtbench.tex <==
\rowcolors{2}{white}{slmrow}
\begin{adjustbox}{max width=\textwidth}
\small
\setlength{\tabcolsep}{4pt}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Judge} & \textbf{original} & \textbf{minimal} & \textbf{gpt} & \textbf{rubric} & \textbf{cot} & \textbf{advers.} & \textbf{few-shot} & \textbf{Range (core 5)} \\
\midrule
Phi-4-Reasoning-Plus & \phantom{$-$}0.531 & \phantom{$-$}0.416 & \phantom{$-$}0.401 & \phantom{$-$}0.421 & \phantom{$-$}0.457 & \phantom{$-$}0.473 & \phantom{$-$}0.331 & 0.130 \\
Qwen3-14B & \phantom{$-$}0.445 & \phantom{$-$}0.454 & \phantom{$-$}0.507 & \phantom{$-$}0.513 & \phantom{$-$}0.481 & \phantom{$-$}0.435 & \phantom{$-$}0.451 & 0.067 \\
Phi-4-Reasoning & \phantom{$-$}0.399 & \phantom{$-$}0.438 & \phantom{$-$}0.418 & \phantom{$-$}0.435 & \phantom{$-$}0.559 & \phantom{$-$}0.456 & \phantom{$-$}0.353 & 0.159 \\
Qwen3-4B & \phantom{$-$}0.365 & \phantom{$-$}0.383 & \phantom{$-$}0.375 & \phantom{$-$}0.428 & \phantom{$-$}0.474 & \phantom{$-$}0.423 & \phantom{$-$}0.421 & 0.109 \\
Qwen3-8B & \phantom{$-$}0.348 & \phantom{$-$}0.523 & \phantom{$-$}0.445 & \phantom{$-$}0.515 & \phantom{$-$}0.560 & \phantom{$-$}0.464 & \phantom{$-$}0.347 & 0.212 \\
Phi-4 & \phantom{$-$}0.269 & \phantom{$-$}0.186 & \phantom{$-$}0.189 & \phantom{$-$}0.285 & \phantom{$-$}0.197 & \phantom{$-$}0.285 & \phantom{$-$}0.101 & 0.100 \\
Phi-4-mini-Reasoning & \phantom{$-$}0.266 & \phantom{$-$}0.281 & \phantom{$-$}0.301 & \phantom{$-$}0.237 & \phantom{$-$}0.258 & \phantom{$-$}0.271 & \phantom{$-$}0.209 & 0.064 \\
Qwen3-1.7B & \phantom{$-$}0.210 & \phantom{$-$}0.240 & \phantom{$-$}0.235 & \phantom{$-$}0.125 & \phantom{$-$}0.234 & \phantom{$-$}0.197 & \phantom{$-$}0.135 & 0.115 \\
Qwen2.5-7B & \phantom{$-$}0.104 & \phantom{$-$}0.260 & \phantom{$-$}0.153 & \phantom{$-$}0.128 & \phantom{$-$}0.124 & \phantom{$-$}0.217 & \phantom{$-$}0.053 & 0.156 \\
Llama-3.1-8B & \phantom{$-$}0.054 & $-$0.018 & $-$0.117 & $-$0.007 & $-$0.083 & \phantom{$-$}0.187 & $-$0.125 & 0.172 \\
Llama-3.2-3B & \phantom{$-$}0.052 & \phantom{$-$}0.219 & $-$0.035 & $-$0.007 & \phantom{$-$}0.103 & $-$0.141 & $-$0.078 & 0.254 \\
Phi-4-mini & \phantom{$-$}0.038 & $-$0.025 & \phantom{$-$}0.071 & \phantom{$-$}0.118 & \phantom{$-$}0.047 & \phantom{$-$}0.101 & $-$0.022 & 0.143 \\
Qwen2.5-1.5B & \phantom{$-$}0.017 & $-$0.029 & \phantom{$-$}0.056 & \phantom{$-$}0.057 & $-$0.020 & $-$0.089 & \phantom{$-$}0.052 & 0.086 \\
Qwen3-0.6B & $-$0.041 & $-$0.063 & \phantom{$-$}0.046 & $-$0.093 & $-$0.018 & $-$0.017 & \phantom{$-$}0.117 & 0.139 \\
Llama-3.2-1B & $-$0.110 & $-$0.062 & \phantom{$-$}0.015 & $-$0.030 & $-$0.065 & \phantom{$-$}0.055 & $-$0.084 & 0.124 \\
Qwen2.5-3B & $-$0.116 & \phantom{$-$}0.014 & $-$0.062 & $-$0.081 & $-$0.100 & $-$0.092 & $-$0.018 & 0.130 \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/29_protocols.tex <==
\rowcolors{2}{white}{slmrow}
\begin{adjustbox}{max width=\textwidth}
\small
\begin{tabular}{llccccccc}
\toprule
\hiderowcolors
& & \multicolumn{2}{c}{\textbf{Reference-based}} & \multicolumn{2}{c}{\textbf{Reference-free}} & \textbf{G-Eval} & \multicolumn{2}{c}{\textbf{Drop at best budget}} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-7} \cmidrule(lr){8-9}
\textbf{Judge} & \textbf{Type} & $B{=}10$ & $B{=}8{,}192$ & $B{=}10$ & $B{=}8{,}192$ & $B{=}8{,}192$ & \textbf{Ref.-free} & \textbf{G-Eval} \\
\midrule
\noalign{\global\rownum=2}\showrowcolors
Phi-4 & SLM & 90.16 & 87.80 & 75.92 & 76.16 & 82.49 & $-$14.00 & \phantom{0}$-$7.67 \\
Qwen3-14B & SLM & 90.15 & 88.60 & 78.49 & 80.80 & 87.24 & \phantom{0}$-$9.35 & \phantom{0}$-$2.91 \\
Qwen2.5-72B & Large & 89.89 & 88.10 & 77.16 & 76.06 & 85.29 & $-$12.73 & \phantom{0}$-$4.61 \\
Qwen3-8B & SLM & 89.61 & 88.08 & 77.13 & 80.02 & 87.08 & \phantom{0}$-$9.59 & \phantom{0}$-$2.53 \\
GPT-OSS-120B & Large & --- & 89.47 & --- & 82.23 & 88.64 & \phantom{0}$-$7.24 & \phantom{0}$-$0.83 \\
Phi-4-Reasoning-Plus & SLM & --- & 89.42 & --- & 80.41 & 87.50 & \phantom{0}$-$9.01 & \phantom{0}$-$1.91 \\
Phi-4-Reasoning & SLM & --- & 88.91 & --- & 79.84 & 87.46 & \phantom{0}$-$9.07 & \phantom{0}$-$1.45 \\
Phi-4-mini & SLM & 88.75 & 88.12 & 73.54 & 73.57 & 73.96 & $-$15.19 & $-$14.79 \\
Qwen3-4B & SLM & 88.21 & 88.44 & 73.04 & 79.38 & 87.18 & \phantom{0}$-$9.06 & \phantom{0}$-$1.26 \\
Llama-3.1-8B & SLM & 87.29 & 84.20 & 71.07 & 65.78 & 72.71 & $-$16.23 & $-$14.59 \\
Qwen2.5-7B & SLM & 78.01 & 87.23 & 64.05 & 73.04 & 81.33 & $-$14.19 & \phantom{0}$-$5.90 \\
Qwen3-1.7B & SLM & 84.52 & 86.56 & 72.10 & 76.48 & 86.11 & $-$10.08 & \phantom{0}$-$0.45 \\
Phi-4-mini-Reasoning & SLM & --- & 83.75 & --- & 75.03 & 81.47 & \phantom{0}$-$8.71 & \phantom{0}$-$2.28 \\
Llama-3.2-3B & SLM & 79.92 & 82.14 & 71.67 & 66.33 & 70.96 & $-$10.46 & $-$11.18 \\
Qwen2.5-1.5B & SLM & 74.32 & 80.39 & 69.85 & 71.97 & 74.19 & \phantom{0}$-$8.42 & \phantom{0}$-$6.20 \\
Qwen2.5-3B & SLM & 78.16 & 77.22 & 69.44 & 69.39 & 76.74 & \phantom{0}$-$8.72 & \phantom{0}$-$1.42 \\
Qwen3-0.6B & SLM & 67.99 & 76.79 & 62.78 & 67.94 & 74.46 & \phantom{0}$-$8.85 & \phantom{0}$-$2.33 \\
Llama-3.2-1B & SLM & 43.25 & 65.61 & 47.94 & 63.68 & 67.53 & \phantom{0}$-$1.93 & \phantom{0}$+$1.92 \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/2_individual_judging.tex <==
\rowcolors{2}{white}{slmrow}
\begin{tabular}{llccccccc}
\toprule
\hiderowcolors
& & &
    \multicolumn{2}{c}{\textbf{Accuracy (\%)}} &
    &
    \multicolumn{2}{c}{\textbf{IFR (\%)}} \\
\cmidrule(lr){4-5} \cmidrule(lr){7-8}
\textbf{Family} & \textbf{Judge Model} & \textbf{Parameters}
    & \textbf{10 tokens} & \textbf{8{,}192 tokens}
    & \textbf{$\Delta$ (points)}
    & \textbf{10 tokens} & \textbf{8{,}192 tokens} \\
\midrule
\noalign{\global\rownum=2}\showrowcolors
    & Llama-3.2-1B-Instruct          & 1B   & 43.25 & 65.61 & $-$22.36 & \phantom{0}94.02 & \phantom{0}97.41 \\
    & Llama-3.2-3B-Instruct          & 3B   & 79.92 & 82.14 & \phantom{0}$-$2.22 & \textbf{100.00} & \phantom{0}99.92 \\
\multirow{-3}{*}{Llama 3.x}
    & Llama-3.1-8B-Instruct          & 8B   & 87.29 & 84.20 & \phantom{0}$+$3.10 & \phantom{0}99.98 & \phantom{0}99.79 \\
\midrule
    & Qwen2.5-1.5B-Instruct          & 1.5B & 74.32 & 80.39 & \phantom{0}$-$6.07 & \textbf{100.00} & \phantom{0}99.21 \\
    & Qwen2.5-3B-Instruct            & 3B   & 78.16 & 77.22 & \phantom{0}$+$0.93 & \phantom{0}99.99 & \phantom{0}99.80 \\
\multirow{-3}{*}{Qwen2.5}
    & Qwen2.5-7B-Instruct            & 7B   & 78.01 & 87.23 & \phantom{0}$-$9.22 & \phantom{0}99.99 & \phantom{0}99.94 \\
\midrule
    & Qwen3-0.6B                     & 0.6B & 67.99 & 76.79 & \phantom{0}$-$8.79 & \phantom{0}98.06 & \phantom{0}95.31 \\
    & Qwen3-1.7B                     & 1.7B & 84.52 & 86.56 & \phantom{0}$-$2.04 & \phantom{0}99.98 & \phantom{0}99.99 \\
    & Qwen3-4B                       & 4B   & 88.21 & 88.44 & \phantom{0}$-$0.23 & \textbf{100.00} & \textbf{100.00} \\
    & Qwen3-8B                       & 8B   & 89.61 & 88.08 & \phantom{0}$+$1.53 & \textbf{100.00} & \textbf{100.00} \\
\multirow{-5}{*}{Qwen3}
    & Qwen3-14B                      & 14B  & 90.15 & 88.60 & \phantom{0}$+$1.55 & \textbf{100.00} & \textbf{100.00} \\
\midrule
    & Phi-4                          & 14B  & \textbf{90.16} & 87.80 & \phantom{0}$+$2.36 & \phantom{0}99.98 & \textbf{100.00} \\
    & Phi-4-Reasoning$^\dagger$      & 14B  & --- & 88.91 & --- & --- & \textbf{100.00} \\
    & Phi-4-Reasoning-Plus$^\dagger$ & 14B  & --- & \textbf{89.42} & --- & --- & \textbf{100.00} \\
    & Phi-4-mini-Instruct            & 3.8B & 88.75 & 88.12 & \phantom{0}$+$0.64 & \phantom{0}99.95 & \phantom{0}99.84 \\
\multirow{-5}{*}{Phi-4}
    & Phi-4-mini-Reasoning$^\dagger$ & 3.8B & --- & 83.75 & --- & --- & \phantom{0}98.31 \\
\bottomrule
\end{tabular}


==> tables/30_pairwise_position_bias.tex <==
\rowcolors{2}{white}{slmrow}
\begin{adjustbox}{max width=\columnwidth}
\small
\setlength{\tabcolsep}{4pt}
\begin{tabular}{lccccc}
\toprule
\textbf{Judge} & \textbf{Budget} & \textbf{Mean flip} & \textbf{Min} & \textbf{Max} & \textbf{Read (\%)} \\
\midrule
GPT-OSS-120B & $B{=}8{,}192$ & 0.481 & 0.317 & 0.786 & 100.0 \\
Llama-3.1-8B & both$^\ddagger$ & 0.843 & 0.788 & 0.901 & \phantom{0}91.3 \\
Llama-3.2-1B & $B{=}10$ & 0.891 & 0.697 & 1.000 & \phantom{0}23.7 \\
Llama-3.2-1B & $B{=}8{,}192$ & 0.832 & 0.694 & 0.895 & \phantom{0}47.7 \\
Llama-3.2-3B & both$^\ddagger$ & 0.984 & 0.943 & 1.000 & \phantom{0}99.4 \\
Phi-4 & $B{=}10$ & 0.762 & 0.474 & 0.921 & \phantom{0}90.0 \\
Phi-4 & $B{=}8{,}192$ & 0.749 & 0.436 & 0.920 & \phantom{0}95.7 \\
Phi-4-mini & $B{=}10$ & 0.785 & 0.429 & 0.920 & \phantom{0}61.4 \\
Phi-4-mini & $B{=}8{,}192$ & 0.774 & 0.434 & 0.887 & \phantom{0}63.6 \\
Phi-4-mini-Reasoning & $B{=}8{,}192$ & 0.547 & 0.107 & 0.838 & \phantom{0}57.4 \\
Phi-4-Reasoning & $B{=}8{,}192$ & 0.495 & 0.289 & 0.690 & \phantom{0}97.3 \\
Phi-4-Reasoning-Plus & $B{=}8{,}192$ & 0.391 & 0.242 & 0.596 & \phantom{0}97.2 \\
Qwen2.5-1.5B & $B{=}10$ & 0.932 & 0.854 & 0.962 & \phantom{0}91.5 \\
Qwen2.5-1.5B & $B{=}8{,}192$ & 0.931 & 0.856 & 0.961 & \phantom{0}91.5 \\
Qwen2.5-3B & both$^\ddagger$ & 0.831 & 0.664 & 0.978 & \phantom{0}85.2 \\
Qwen2.5-72B & both$^\ddagger$ & 0.827 & 0.504 & 0.981 & \phantom{0}84.5 \\
Qwen2.5-7B & both$^\ddagger$ & 0.804 & 0.655 & 0.886 & \phantom{0}99.6 \\
Qwen3-0.6B & $B{=}10$ & 0.957 & 0.895 & 1.000 & \phantom{0}89.8 \\
Qwen3-0.6B & $B{=}8{,}192$ & 0.890 & 0.797 & 0.943 & \phantom{0}91.2 \\
Qwen3-1.7B & $B{=}10$ & 0.930 & 0.887 & 0.960 & \phantom{0}73.5 \\
Qwen3-1.7B & $B{=}8{,}192$ & 0.785 & 0.359 & 0.977 & \phantom{0}69.9 \\
Qwen3-14B & $B{=}10$ & 0.785 & 0.518 & 0.909 & \phantom{0}99.2 \\
Qwen3-14B & $B{=}8{,}192$ & 0.451 & 0.321 & 0.713 & \phantom{0}99.6 \\
Qwen3-4B & $B{=}10$ & 0.862 & 0.803 & 0.915 & \phantom{0}94.5 \\
Qwen3-4B & $B{=}8{,}192$ & 0.622 & 0.372 & 0.788 & \phantom{0}86.6 \\
Qwen3-8B & $B{=}10$ & 0.844 & 0.632 & 0.952 & \phantom{0}99.7 \\
Qwen3-8B & $B{=}8{,}192$ & 0.487 & 0.373 & 0.600 & \phantom{0}97.7 \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/31_openended_top5.tex <==
\prettytable
\setlength{\tabcolsep}{4pt}
\begin{tabular}{lcccc}
\toprule
\textbf{Judge} & \textbf{CE Rank} & \textbf{SE $\rho$} & \textbf{MB $\rho$} & \textbf{MB Rank} \\
\midrule
Phi-4 & 1 & \textbf{0.520} & 0.269 & 6 \\
Phi-4-Reasoning-Plus & 4 & 0.489 & 0.405 & 3 \\
Qwen3-14B & 2 & 0.487 & \textbf{0.516} & \textbf{1} \\
Phi-4-Reasoning & 5 & 0.479 & 0.505 & 2 \\
Qwen3-8B & 3 & 0.453 & 0.359 & 4 \\
\bottomrule
\end{tabular}


==> tables/32_summeval_all_judges.tex <==
\rowcolors{2}{white}{slmrow}
\begin{adjustbox}{max width=\textwidth}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{llcc@{\hspace{4pt}}cccc}
\toprule
\textbf{Group} & \textbf{Judge Model} & \textbf{Pearson} & \textbf{Spearman} & \textbf{95\% CI} & \textbf{Cohen's $\kappa$} & \textbf{Accuracy} & \textbf{MSE} \\
\midrule
    & Llama-3.1-8B       & \phantom{$-$}0.380 & \phantom{$-$}0.293 & \cipad{$-$}{0.255}{0.329}{} & \phantom{$-$}0.240 & 72.81 & \textbf{0.954} \\
    & Llama-3.2-3B       & \phantom{$-$}0.101 & \phantom{$-$}0.078 & \cipad{$-$}{0.037}{0.118}{} & \phantom{$-$}0.034 & 65.77 & 1.412 \\
\multirow{-3}{*}{Llama 3.x}
    & Llama-3.2-1B       & $-$0.016 & $-$0.013 & \cipad{}{$-$0.052}{0.028}{} & $-$0.002 & 47.34 & 2.853 \\
\midrule
    & Qwen2.5-7B         & \phantom{$-$}0.355 & \phantom{$-$}0.324 & \cipad{$-$}{0.291}{0.356}{} & \phantom{$-$}0.181 & 63.78 & 1.797 \\
    & Qwen2.5-3B         & \phantom{$-$}0.333 & \phantom{$-$}0.322 & \cipad{$-$}{0.290}{0.354}{} & \phantom{$-$}0.088 & 43.61 & 3.893 \\
\multirow{-3}{*}{Qwen2.5}
    & Qwen2.5-1.5B       & \phantom{$-$}0.175 & \phantom{$-$}0.154 & \cipad{$-$}{0.115}{0.194}{} & \phantom{$-$}0.065 & 69.03 & 1.167 \\
\midrule
    & Qwen3-14B          & \phantom{$-$}0.519 & \phantom{$-$}0.487 & \cipad{$-$}{0.461}{0.512}{} & \phantom{$-$}0.350 & 68.67 & 1.438 \\
    & Qwen3-8B           & \phantom{$-$}0.495 & \phantom{$-$}0.453 & \cipad{$-$}{0.425}{0.479}{} & \phantom{$-$}0.305 & 67.36 & 1.462 \\
    & Qwen3-4B           & \phantom{$-$}0.513 & \phantom{$-$}0.430 & \cipad{$-$}{0.399}{0.460}{} & \phantom{$-$}0.314 & 72.69 & 1.110 \\
    & Qwen3-1.7B         & \phantom{$-$}0.280 & \phantom{$-$}0.219 & \cipad{$-$}{0.185}{0.252}{} & \phantom{$-$}0.175 & 70.25 & 1.255 \\
\multirow{-5}{*}{Qwen3}
    & Qwen3-0.6B         & \phantom{$-$}0.041 & \phantom{$-$}0.052 & \cipad{}{$-$0.054}{0.153}{} & \phantom{$-$}0.021 & 64.52 & 1.899 \\
\midrule
    & Phi-4              & \phantom{$-$}\textbf{0.574} & \phantom{$-$}0.520 & \cipad{$-$}{0.494}{0.544}{} & \phantom{$-$}\textbf{0.399} & \textbf{74.29} & 1.258 \\
    & Phi-4-Reasoning    & \phantom{$-$}0.528 & \phantom{$-$}0.479 & \cipad{$-$}{0.452}{0.504}{} & \phantom{$-$}0.355 & 67.56 & 1.840 \\
    & Phi-4-Reasoning-Plus & \phantom{$-$}0.522 & \phantom{$-$}0.489 & \cipad{$-$}{0.464}{0.514}{} & \phantom{$-$}0.324 & 64.38 & 2.365 \\
    & Phi-4-mini         & \phantom{$-$}0.421 & \phantom{$-$}0.375 & \cipad{$-$}{0.341}{0.408}{} & \phantom{$-$}0.089 & 70.78 & 1.345 \\
\multirow{-5}{*}{Phi-4}
    & Phi-4-mini-Reasoning & \phantom{$-$}0.365 & \phantom{$-$}0.325 & \cipad{$-$}{0.292}{0.358}{} & \phantom{$-$}0.217 & 69.76 & 1.578 \\
\midrule
    & Qwen3.5-122B-A10B  & \phantom{$-$}0.570 & \phantom{$-$}\textbf{0.542} & \cipad{$-$}{0.519}{0.564}{} & \phantom{$-$}0.385 & 63.81 & 2.198 \\
    & GPT-OSS-120B       & \phantom{$-$}0.503 & \phantom{$-$}0.473 & \cipad{$-$}{0.446}{0.498}{} & \phantom{$-$}0.312 & 59.59 & 2.273 \\
    & Qwen2.5-72B        & \phantom{$-$}0.546 & \phantom{$-$}0.478 & \cipad{$-$}{0.447}{0.506}{} & \phantom{$-$}0.327 & 70.81 & 1.265 \\
    & GLM-4.5-Air        & \phantom{$-$}0.469 & \phantom{$-$}0.442 & \cipad{$-$}{0.417}{0.466}{} & \phantom{$-$}0.234 & 60.13 & 2.241 \\
    & Llama-3.3-70B      & \phantom{$-$}0.482 & \phantom{$-$}0.439 & \cipad{$-$}{0.414}{0.463}{} & \phantom{$-$}0.266 & 60.59 & 1.518 \\
\multirow{-6}{*}{Large}
    & DeepSeek-R1-Distill-70B & \phantom{$-$}0.379 & \phantom{$-$}0.323 & \cipad{$-$}{0.292}{0.354}{} & \phantom{$-$}0.252 & 66.97 & 1.468 \\
\midrule
\multirow{-1}{*}{Ladder}
    & Qwen3-32B          & \phantom{$-$}0.489 & \phantom{$-$}0.466 & \cipad{$-$}{0.441}{0.490}{} & \phantom{$-$}0.302 & 63.66 & 1.781 \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/33_summeval_paired.tex <==
\rowcolors{2}{white}{slmrow}
\begin{adjustbox}{max width=\textwidth}
\small
\begin{tabular}{llcccl}
\toprule
\textbf{SLM} & \textbf{Large judge} & \textbf{SLM $\rho$} & \textbf{Large $\rho$} & \textbf{95\% CI of difference} & \textbf{Reading} \\
\midrule
Phi-4 & Qwen3.5-122B-A10B & 0.520 & 0.542 & \cipad{}{$-$0.043}{$-$0.001}{} & large higher \\
Phi-4 & GLM-4.5-Air & 0.520 & 0.442 & \cipad{$-$}{0.056}{0.098}{$-$} & SLM higher \\
Phi-4 & GPT-OSS-120B & 0.520 & 0.473 & \cipad{$-$}{0.024}{0.069}{$-$} & SLM higher \\
Phi-4 & Qwen2.5-72B & 0.520 & 0.478 & \cipad{$-$}{0.019}{0.066}{$-$} & SLM higher \\
Phi-4 & Llama-3.3-70B & 0.520 & 0.439 & \cipad{$-$}{0.059}{0.103}{$-$} & SLM higher \\
Phi-4 & DeepSeek-R1-Distill-70B & 0.520 & 0.323 & \cipad{$-$}{0.168}{0.225}{$-$} & SLM higher \\
\midrule
Qwen3-14B & Qwen3.5-122B-A10B & 0.487 & 0.542 & \cipad{}{$-$0.074}{$-$0.035}{} & large higher \\
Qwen3-14B & GLM-4.5-Air & 0.487 & 0.442 & \cipad{$-$}{0.021}{0.070}{$-$} & SLM higher \\
Qwen3-14B & GPT-OSS-120B & 0.487 & 0.473 & \cipad{}{$-$0.007}{0.037}{$-$} & n.d. \\
Qwen3-14B & Qwen2.5-72B & 0.487 & 0.478 & \cipad{}{$-$0.012}{0.032}{$-$} & n.d. \\
Qwen3-14B & Llama-3.3-70B & 0.487 & 0.439 & \cipad{$-$}{0.027}{0.070}{$-$} & SLM higher \\
Qwen3-14B & DeepSeek-R1-Distill-70B & 0.487 & 0.323 & \cipad{$-$}{0.137}{0.190}{$-$} & SLM higher \\
\midrule
Qwen3-8B & Qwen3.5-122B-A10B & 0.453 & 0.542 & \cipad{}{$-$0.113}{$-$0.066}{} & large higher \\
Qwen3-8B & GLM-4.5-Air & 0.453 & 0.442 & \cipad{}{$-$0.015}{0.036}{$-$} & n.d. \\
Qwen3-8B & GPT-OSS-120B & 0.453 & 0.473 & \cipad{}{$-$0.044}{0.004}{$-$} & n.d. \\
Qwen3-8B & Qwen2.5-72B & 0.453 & 0.478 & \cipad{}{$-$0.053}{0.004}{$-$} & n.d. \\
Qwen3-8B & Llama-3.3-70B & 0.453 & 0.439 & \cipad{}{$-$0.012}{0.040}{$-$} & n.d. \\
Qwen3-8B & DeepSeek-R1-Distill-70B & 0.453 & 0.323 & \cipad{$-$}{0.098}{0.161}{$-$} & SLM higher \\
\midrule
Phi-4-Reasoning-Plus & Qwen3.5-122B-A10B & 0.489 & 0.542 & \cipad{}{$-$0.073}{$-$0.033}{} & large higher \\
Phi-4-Reasoning-Plus & GLM-4.5-Air & 0.489 & 0.442 & \cipad{$-$}{0.025}{0.070}{$-$} & SLM higher \\
Phi-4-Reasoning-Plus & GPT-OSS-120B & 0.489 & 0.473 & \cipad{}{$-$0.001}{0.033}{$-$} & n.d. \\
Phi-4-Reasoning-Plus & Qwen2.5-72B & 0.489 & 0.478 & \cipad{}{$-$0.011}{0.037}{$-$} & n.d. \\
Phi-4-Reasoning-Plus & Llama-3.3-70B & 0.489 & 0.439 & \cipad{$-$}{0.031}{0.070}{$-$} & SLM higher \\
Phi-4-Reasoning-Plus & DeepSeek-R1-Distill-70B & 0.489 & 0.323 & \cipad{$-$}{0.141}{0.192}{$-$} & SLM higher \\
\midrule
Phi-4-Reasoning & Qwen3.5-122B-A10B & 0.479 & 0.542 & \cipad{}{$-$0.085}{$-$0.041}{} & large higher \\
Phi-4-Reasoning & GLM-4.5-Air & 0.479 & 0.442 & \cipad{$-$}{0.014}{0.060}{$-$} & SLM higher \\
Phi-4-Reasoning & GPT-OSS-120B & 0.479 & 0.473 & \cipad{}{$-$0.013}{0.025}{$-$} & n.d. \\
Phi-4-Reasoning & Qwen2.5-72B & 0.479 & 0.478 & \cipad{}{$-$0.021}{0.025}{$-$} & n.d. \\
Phi-4-Reasoning & Llama-3.3-70B & 0.479 & 0.439 & \cipad{$-$}{0.017}{0.063}{$-$} & SLM higher \\
Phi-4-Reasoning & DeepSeek-R1-Distill-70B & 0.479 & 0.323 & \cipad{$-$}{0.127}{0.184}{$-$} & SLM higher \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/34_summeval_dimensions.tex <==
\rowcolors{2}{white}{slmrow}
\begin{adjustbox}{max width=\textwidth}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{lcccccccc}
\toprule
\hiderowcolors
& \multicolumn{4}{c}{\textbf{Spearman $\rho$}} & \multicolumn{4}{c}{\textbf{Cohen's $\kappa$}} \\
\cmidrule(lr){2-5} \cmidrule(lr){6-9}
\textbf{Judge} & \textbf{Coher.} & \textbf{Consist.} & \textbf{Fluency} & \textbf{Relev.} & \textbf{Coher.} & \textbf{Consist.} & \textbf{Fluency} & \textbf{Relev.} \\
\midrule
\noalign{\global\rownum=2}\showrowcolors
Qwen3.5-122B-A10B & \phantom{$-$}\textbf{0.656} & \phantom{$-$}\textbf{0.636} & 0.331 & \phantom{$-$}\textbf{0.545} & \textbf{0.495} & \phantom{$-$}\textbf{0.590} & \phantom{$-$}0.024 & \phantom{$-$}\textbf{0.430} \\
Phi-4 & \phantom{$-$}0.619 & \phantom{$-$}0.555 & 0.423 & \phantom{$-$}0.481 & 0.472 & \phantom{$-$}0.519 & \phantom{$-$}0.223 & \phantom{$-$}0.383 \\
Phi-4-Reasoning-Plus & \phantom{$-$}0.583 & \phantom{$-$}0.501 & 0.382 & \phantom{$-$}0.492 & 0.424 & \phantom{$-$}0.452 & \phantom{$-$}0.048 & \phantom{$-$}0.373 \\
Qwen3-14B & \phantom{$-$}0.599 & \phantom{$-$}0.521 & 0.370 & \phantom{$-$}0.459 & 0.427 & \phantom{$-$}0.486 & \phantom{$-$}0.107 & \phantom{$-$}0.380 \\
Phi-4-Reasoning & \phantom{$-$}0.571 & \phantom{$-$}0.486 & 0.367 & \phantom{$-$}0.492 & 0.444 & \phantom{$-$}0.516 & \phantom{$-$}0.071 & \phantom{$-$}0.389 \\
Qwen2.5-72B & \phantom{$-$}0.460 & \phantom{$-$}0.531 & \textbf{0.438} & \phantom{$-$}0.481 & 0.344 & \phantom{$-$}0.409 & \phantom{$-$}0.288 & \phantom{$-$}0.265 \\
GPT-OSS-120B & \phantom{$-$}0.550 & \phantom{$-$}0.545 & 0.316 & \phantom{$-$}0.480 & 0.432 & \phantom{$-$}0.515 & \phantom{$-$}0.012 & \phantom{$-$}0.291 \\
Qwen3-32B (ladder) & \phantom{$-$}0.571 & \phantom{$-$}0.473 & 0.362 & \phantom{$-$}0.458 & 0.441 & \phantom{$-$}0.319 & \phantom{$-$}0.071 & \phantom{$-$}0.377 \\
Qwen3-8B & \phantom{$-$}0.534 & \phantom{$-$}0.478 & 0.357 & \phantom{$-$}0.443 & 0.329 & \phantom{$-$}0.408 & \phantom{$-$}0.132 & \phantom{$-$}0.352 \\
GLM-4.5-Air & \phantom{$-$}0.521 & \phantom{$-$}0.488 & 0.381 & \phantom{$-$}0.379 & 0.426 & \phantom{$-$}0.262 & \phantom{$-$}0.103 & \phantom{$-$}0.147 \\
Llama-3.3-70B & \phantom{$-$}0.565 & \phantom{$-$}0.567 & 0.230 & \phantom{$-$}0.393 & 0.306 & \phantom{$-$}0.522 & \phantom{$-$}0.003 & \phantom{$-$}0.233 \\
Qwen3-4B & \phantom{$-$}0.466 & \phantom{$-$}0.495 & 0.344 & \phantom{$-$}0.416 & 0.208 & \phantom{$-$}0.534 & \phantom{$-$}0.287 & \phantom{$-$}0.227 \\
Phi-4-mini & \phantom{$-$}0.405 & \phantom{$-$}0.342 & 0.371 & \phantom{$-$}0.381 & 0.019 & \phantom{$-$}0.244 & \phantom{$-$}0.032 & \phantom{$-$}0.059 \\
Phi-4-mini-Reasoning & \phantom{$-$}0.355 & \phantom{$-$}0.402 & 0.242 & \phantom{$-$}0.301 & 0.139 & \phantom{$-$}0.413 & \phantom{$-$}0.193 & \phantom{$-$}0.122 \\
Qwen2.5-7B & \phantom{$-$}0.325 & \phantom{$-$}0.403 & 0.267 & \phantom{$-$}0.302 & 0.163 & \phantom{$-$}0.282 & \phantom{$-$}0.158 & \phantom{$-$}0.123 \\
DeepSeek-R1-Distill-70B & \phantom{$-$}0.432 & \phantom{$-$}0.357 & 0.189 & \phantom{$-$}0.316 & 0.261 & \phantom{$-$}0.420 & \phantom{$-$}0.095 & \phantom{$-$}0.231 \\
Qwen2.5-3B & \phantom{$-$}0.440 & \phantom{$-$}0.257 & 0.220 & \phantom{$-$}0.372 & 0.098 & \phantom{$-$}0.032 & \phantom{$-$}0.034 & \phantom{$-$}0.187 \\
Llama-3.1-8B & \phantom{$-$}0.251 & \phantom{$-$}0.346 & 0.219 & \phantom{$-$}0.355 & 0.059 & \phantom{$-$}0.399 & \phantom{$-$}\textbf{0.309} & \phantom{$-$}0.193 \\
Qwen3-1.7B & \phantom{$-$}0.207 & \phantom{$-$}0.284 & 0.199 & \phantom{$-$}0.186 & 0.086 & \phantom{$-$}0.330 & \phantom{$-$}0.239 & \phantom{$-$}0.043 \\
Qwen2.5-1.5B & \phantom{$-$}0.177 & \phantom{$-$}0.131 & 0.147 & \phantom{$-$}0.161 & 0.092 & \phantom{$-$}0.041 & \phantom{$-$}0.080 & \phantom{$-$}0.047 \\
Llama-3.2-3B & \phantom{$-$}0.050 & \phantom{$-$}0.053 & 0.078 & \phantom{$-$}0.129 & 0.012 & \phantom{$-$}0.051 & \phantom{$-$}0.058 & \phantom{$-$}0.014 \\
Qwen3-0.6B & \phantom{$-$}0.045 & \phantom{$-$}0.088 & 0.023 & \phantom{$-$}0.052 & 0.000 & $-$0.004 & \phantom{$-$}0.101 & $-$0.014 \\
Llama-3.2-1B & $-$0.023 & $-$0.029 & 0.003 & $-$0.002 & 0.001 & $-$0.004 & $-$0.009 & \phantom{$-$}0.005 \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/35_mtbench_all_judges.tex <==
\rowcolors{2}{white}{slmrow}
\begin{adjustbox}{max width=\textwidth}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{llcc@{\hspace{4pt}}cccc}
\toprule
\textbf{Group} & \textbf{Judge Model} & \textbf{Pearson} & \textbf{Spearman} & \textbf{95\% CI} & \textbf{Cohen's $\kappa$} & \textbf{Accuracy} & \textbf{MSE} \\
\midrule
    & Llama-3.1-8B       & \phantom{$-$}0.056 & \phantom{$-$}0.054 & \cipad{}{$-$0.091}{0.204}{} & $-$0.013 & 77.50 & 1.494 \\
    & Llama-3.2-3B       & $-$0.026 & \phantom{$-$}0.016 & \cipad{}{$-$0.106}{0.140}{} & $-$0.039 & 75.00 & 1.531 \\
\multirow{-3}{*}{Llama 3.x}
    & Llama-3.2-1B       & \phantom{$-$}0.038 & \phantom{$-$}0.018 & \cipad{}{$-$0.182}{0.221}{} & \phantom{$-$}0.073 & 74.38 & 1.638 \\
\midrule
    & Qwen2.5-7B         & \phantom{$-$}0.107 & \phantom{$-$}0.143 & \cipad{}{$-$0.011}{0.302}{} & $-$0.012 & 78.13 & 1.325 \\
    & Qwen2.5-3B         & $-$0.094 & $-$0.120 & \cipad{}{$-$0.285}{0.046}{} & $-$0.058 & 74.38 & 1.794 \\
\multirow{-3}{*}{Qwen2.5}
    & Qwen2.5-1.5B       & $-$0.006 & \phantom{$-$}0.017 & \cipad{}{$-$0.127}{0.158}{} & $-$0.021 & 77.50 & 1.419 \\
\midrule
    & Qwen3-14B          & \phantom{$-$}0.464 & \phantom{$-$}0.516 & \cipad{$-$}{0.369}{0.646}{} & \phantom{$-$}0.285 & 86.25 & \textbf{0.756} \\
    & Qwen3-8B           & \phantom{$-$}0.335 & \phantom{$-$}0.359 & \cipad{$-$}{0.203}{0.515}{} & \phantom{$-$}0.214 & 82.50 & 0.944 \\
    & Qwen3-4B           & \phantom{$-$}0.339 & \phantom{$-$}0.341 & \cipad{$-$}{0.177}{0.494}{} & \phantom{$-$}0.175 & 81.25 & 0.994 \\
    & Qwen3-1.7B         & \phantom{$-$}0.238 & \phantom{$-$}0.234 & \cipad{$-$}{0.077}{0.384}{} & \phantom{$-$}0.149 & 81.25 & 1.144 \\
\multirow{-5}{*}{Qwen3}
    & Qwen3-0.6B         & $-$0.049 & $-$0.006 & \cipad{}{$-$0.143}{0.136}{} & \phantom{$-$}0.007 & 71.88 & 2.363 \\
\midrule
    & Phi-4              & \phantom{$-$}0.361 & \phantom{$-$}0.269 & \cipad{$-$}{0.164}{0.414}{} & \phantom{$-$}0.055 & 80.63 & 1.300 \\
    & Phi-4-Reasoning    & \phantom{$-$}0.404 & \phantom{$-$}0.505 & \cipad{$-$}{0.333}{0.657}{} & \phantom{$-$}0.225 & 83.75 & 0.988 \\
    & Phi-4-Reasoning-Plus & \phantom{$-$}0.386 & \phantom{$-$}0.405 & \cipad{$-$}{0.253}{0.556}{} & \phantom{$-$}\textbf{0.427} & \textbf{87.50} & 0.913 \\
    & Phi-4-mini         & \phantom{$-$}0.020 & \phantom{$-$}0.050 & \cipad{}{$-$0.119}{0.225}{} & $-$0.009 & 76.88 & 1.613 \\
\multirow{-5}{*}{Phi-4}
    & Phi-4-mini-Reasoning & \phantom{$-$}0.267 & \phantom{$-$}0.252 & \cipad{$-$}{0.094}{0.401}{} & \phantom{$-$}0.182 & 79.38 & 1.256 \\
\midrule
    & Qwen3.5-122B-A10B  & \phantom{$-$}0.538 & \phantom{$-$}\textbf{0.592} & \cipad{$-$}{0.454}{0.710}{} & \phantom{$-$}0.318 & 83.13 & 0.900 \\
    & GPT-OSS-120B       & \phantom{$-$}\textbf{0.578} & \phantom{$-$}0.566 & \cipad{$-$}{0.443}{0.670}{} & \phantom{$-$}0.316 & 79.38 & 1.300 \\
    & Qwen2.5-72B        & \phantom{$-$}0.193 & \phantom{$-$}0.218 & \cipad{$-$}{0.060}{0.382}{} & \phantom{$-$}0.096 & 81.88 & 1.138 \\
    & GLM-4.5-Air        & \phantom{$-$}0.316 & \phantom{$-$}0.328 & \cipad{$-$}{0.192}{0.451}{} & \phantom{$-$}0.251 & 84.38 & 1.056 \\
    & Llama-3.3-70B      & \phantom{$-$}0.180 & \phantom{$-$}0.190 & \cipad{$-$}{0.011}{0.371}{} & \phantom{$-$}0.045 & 79.38 & 1.306 \\
\multirow{-6}{*}{Large}
    & DeepSeek-R1-Distill-70B & \phantom{$-$}0.296 & \phantom{$-$}0.287 & \cipad{$-$}{0.125}{0.443}{} & \phantom{$-$}0.103 & 80.69 & 1.091 \\
\midrule
\multirow{-1}{*}{Ladder}
    & Qwen3-32B          & \phantom{$-$}0.441 & \phantom{$-$}0.462 & \cipad{$-$}{0.302}{0.612}{} & \phantom{$-$}0.400 & 86.25 & 0.781 \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/36_all_judges.tex <==
\rowcolors{2}{white}{slmrow}
\begin{adjustbox}{max width=\textwidth}
\small
\begin{tabular}{lcccccccc}
\toprule
\hiderowcolors
& & & \multicolumn{2}{c}{\textbf{Accuracy (\%)}} & \multicolumn{2}{c}{\textbf{IFR (\%)}} & \multicolumn{2}{c}{\textbf{Open-ended $\rho$}} \\
\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
\textbf{Judge} & \textbf{Params} & \textbf{Type} & $B{=}10$ & $B{=}8{,}192$ & $B{=}10$ & $B{=}8{,}192$ & \textbf{SummEval} & \textbf{MT-B.} \\
\midrule
\noalign{\global\rownum=2}\showrowcolors
Qwen3-32B & 32B & Ladder & \textbf{90.38} & 88.14 & 100.00 & \phantom{0}99.99 & \phantom{$-$}0.466 & \phantom{$-$}0.462 \\
Qwen3.5-122B-A10B & 122B & Large & 90.30 & \textbf{89.82} & 100.00 & 100.00 & \phantom{$-$}\textbf{0.542} & \phantom{$-$}\textbf{0.592} \\
Phi-4 & 14B & SLM & 90.16 & 87.80 & \phantom{0}99.98 & 100.00 & \phantom{$-$}0.520 & \phantom{$-$}0.269 \\
Qwen3-14B & 14B & SLM & 90.15 & 88.60 & 100.00 & 100.00 & \phantom{$-$}0.487 & \phantom{$-$}0.516 \\
Qwen2.5-72B & 72B & Large & 89.89 & 88.10 & \phantom{0}99.99 & 100.00 & \phantom{$-$}0.478 & \phantom{$-$}0.218 \\
Llama-3.3-70B & 70B & Large & 89.81 & 88.86 & 100.00 & \phantom{0}99.99 & \phantom{$-$}0.439 & \phantom{$-$}0.190 \\
Qwen3-8B & 8B & SLM & 89.61 & 88.08 & 100.00 & 100.00 & \phantom{$-$}0.453 & \phantom{$-$}0.359 \\
GPT-OSS-120B & 120B & Large & --- & 89.47 & --- & 100.00 & \phantom{$-$}0.473 & \phantom{$-$}0.566 \\
Phi-4-Reasoning-Plus & 14B & SLM & --- & 89.42 & --- & 100.00 & \phantom{$-$}0.489 & \phantom{$-$}0.405 \\
Phi-4-Reasoning & 14B & SLM & --- & 88.91 & --- & 100.00 & \phantom{$-$}0.479 & \phantom{$-$}0.505 \\
GLM-4.5-Air & 106B & Large & --- & 88.83 & --- & \phantom{0}99.98 & \phantom{$-$}0.442 & \phantom{$-$}0.328 \\
Phi-4-mini & 3.8B & SLM & 88.75 & 88.12 & \phantom{0}99.95 & \phantom{0}99.84 & \phantom{$-$}0.375 & \phantom{$-$}0.050 \\
Qwen3-4B & 4B & SLM & 88.21 & 88.44 & 100.00 & 100.00 & \phantom{$-$}0.430 & \phantom{$-$}0.341 \\
Llama-3.1-8B & 8B & SLM & 87.29 & 84.20 & \phantom{0}99.98 & \phantom{0}99.79 & \phantom{$-$}0.293 & \phantom{$-$}0.054 \\
Qwen2.5-7B & 7B & SLM & 78.01 & 87.23 & \phantom{0}99.99 & \phantom{0}99.94 & \phantom{$-$}0.324 & \phantom{$-$}0.143 \\
Qwen3-1.7B & 1.7B & SLM & 84.52 & 86.56 & \phantom{0}99.98 & \phantom{0}99.99 & \phantom{$-$}0.219 & \phantom{$-$}0.234 \\
Phi-4-mini-Reasoning & 3.8B & SLM & --- & 83.75 & --- & \phantom{0}98.31 & \phantom{$-$}0.325 & \phantom{$-$}0.252 \\
Llama-3.2-3B & 3B & SLM & 79.92 & 82.14 & 100.00 & \phantom{0}99.92 & \phantom{$-$}0.078 & \phantom{$-$}0.016 \\
Qwen2.5-1.5B & 1.5B & SLM & 74.32 & 80.39 & 100.00 & \phantom{0}99.21 & \phantom{$-$}0.154 & \phantom{$-$}0.017 \\
Qwen2.5-3B & 3B & SLM & 78.16 & 77.22 & \phantom{0}99.99 & \phantom{0}99.80 & \phantom{$-$}0.322 & $-$0.120 \\
Qwen3-0.6B & 0.6B & SLM & 67.99 & 76.79 & \phantom{0}98.06 & \phantom{0}95.31 & \phantom{$-$}0.052 & $-$0.006 \\
DeepSeek-R1-Distill-70B & 70B & Large & --- & 70.74 & --- & \phantom{0}87.06 & \phantom{$-$}0.323 & \phantom{$-$}0.287 \\
Llama-3.2-1B & 1B & SLM & 43.25 & 65.61 & \phantom{0}94.02 & \phantom{0}97.41 & $-$0.013 & \phantom{$-$}0.018 \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/37_large_vs_slm_paired.tex <==
\rowcolors{2}{white}{slmrow}
\begin{adjustbox}{max width=\textwidth}
\small
\setlength{\tabcolsep}{4pt}
\begin{tabular}{llcccccl}
\toprule
\textbf{Large judge} & \textbf{SLM} & \textbf{$\Delta$ micro} & \textbf{$\Delta$ macro} & \textbf{Discordant} & \textbf{McNemar $p$} & \textbf{95\% CI} & \textbf{Reading} \\
\midrule
Qwen3.5-122B-A10B & Phi-4 & \phantom{0}$+$0.136 & \phantom{0}$+$0.225 & 638 / 550 & 0.012 & \cipad{$-$0}{0.032}{0.239}{$-$0} & equivalent \\
Qwen3.5-122B-A10B & Qwen3-14B & \phantom{0}$+$0.147 & \phantom{0}$+$0.282 & 448 / 353 & $<$0.001 & \cipad{$-$0}{0.060}{0.231}{$-$0} & equivalent \\
Qwen3.5-122B-A10B & Qwen3-8B & \phantom{0}$+$0.686 & \phantom{0}$+$0.364 & 722 / 277 & $<$0.001 & \cipad{$-$0}{0.589}{0.777}{$-$0} & large better \\
Qwen3.5-122B-A10B & Phi-4-Reasoning-Plus & \phantom{0}$+$0.879 & \phantom{0}$+$0.268 & 788 / 218 & $<$0.001 & \cipad{$-$0}{0.784}{0.973}{$-$0} & large better \\
Qwen3.5-122B-A10B & Phi-4-Reasoning & \phantom{0}$+$1.382 & \phantom{0}$+$0.563 & 1,086 / 190 & $<$0.001 & \cipad{$-$0}{1.276}{1.490}{$-$0} & large better \\
\midrule
Qwen2.5-72B & Phi-4 & \phantom{0}$-$0.267 & \phantom{0}$+$0.023 & 522 / 695 & $<$0.001 & \cipad{0}{$-$0.370}{$-$0.162}{0} & equivalent \\
Qwen2.5-72B & Qwen3-14B & \phantom{0}$-$0.256 & \phantom{0}$+$0.079 & 427 / 593 & $<$0.001 & \cipad{0}{$-$0.350}{$-$0.160}{0} & equivalent \\
Qwen2.5-72B & Qwen3-8B & \phantom{0}$+$0.284 & \phantom{0}$+$0.162 & 624 / 440 & $<$0.001 & \cipad{$-$0}{0.184}{0.384}{$-$0} & equivalent \\
Qwen2.5-72B & Phi-4-Reasoning-Plus & \phantom{0}$+$0.477 & \phantom{0}$+$0.066 & 665 / 356 & $<$0.001 & \cipad{$-$0}{0.383}{0.572}{$-$0} & large better \\
Qwen2.5-72B & Phi-4-Reasoning & \phantom{0}$+$0.980 & \phantom{0}$+$0.361 & 927 / 292 & $<$0.001 & \cipad{$-$0}{0.876}{1.083}{$-$0} & large better \\
\midrule
Llama-3.3-70B & Phi-4 & \phantom{0}$-$0.352 & \phantom{0}$-$0.088 & 421 / 649 & $<$0.001 & \cipad{0}{$-$0.447}{$-$0.253}{0} & equivalent \\
Llama-3.3-70B & Qwen3-14B & \phantom{0}$-$0.341 & \phantom{0}$-$0.031 & 505 / 726 & $<$0.001 & \cipad{0}{$-$0.446}{$-$0.239}{0} & equivalent \\
Llama-3.3-70B & Qwen3-8B & \phantom{0}$+$0.199 & \phantom{0}$+$0.052 & 819 / 690 & $<$0.001 & \cipad{$-$0}{0.085}{0.318}{$-$0} & equivalent \\
Llama-3.3-70B & Phi-4-Reasoning-Plus & \phantom{0}$+$0.392 & \phantom{0}$-$0.044 & 848 / 594 & $<$0.001 & \cipad{$-$0}{0.278}{0.506}{$-$0} & equivalent \\
Llama-3.3-70B & Phi-4-Reasoning & \phantom{0}$+$0.895 & \phantom{0}$+$0.251 & 1,143 / 563 & $<$0.001 & \cipad{$-$0}{0.774}{1.017}{$-$0} & large better \\
\midrule
GPT-OSS-120B & Phi-4 & \phantom{0}$-$0.688 & \phantom{0}$+$0.091 & 595 / 1,041 & $<$0.001 & \cipad{0}{$-$0.808}{$-$0.568}{0} & SLM better \\
GPT-OSS-120B & Qwen3-14B & \phantom{0}$-$0.677 & \phantom{0}$+$0.147 & 453 / 892 & $<$0.001 & \cipad{0}{$-$0.787}{$-$0.568}{0} & SLM better \\
GPT-OSS-120B & Qwen3-8B & \phantom{0}$-$0.137 & \phantom{0}$+$0.230 & 527 / 616 & 0.009 & \cipad{0}{$-$0.239}{$-$0.035}{0} & equivalent \\
GPT-OSS-120B & Phi-4-Reasoning-Plus & \phantom{0}$+$0.056 & \phantom{0}$+$0.134 & 321 / 285 & 0.155 & \cipad{0}{$-$0.020}{0.130}{$-$0} & equivalent, n.d. \\
GPT-OSS-120B & Phi-4-Reasoning & \phantom{0}$+$0.558 & \phantom{0}$+$0.429 & 518 / 156 & $<$0.001 & \cipad{$-$0}{0.481}{0.637}{$-$0} & large better \\
\midrule
GLM-4.5-Air & Phi-4 & \phantom{0}$-$1.331 & \phantom{0}$-$0.578 & 545 / 1,408 & $<$0.001 & \cipad{0}{$-$1.464}{$-$1.196}{0} & SLM better \\
GLM-4.5-Air & Qwen3-14B & \phantom{0}$-$1.320 & \phantom{0}$-$0.521 & 450 / 1,306 & $<$0.001 & \cipad{0}{$-$1.445}{$-$1.196}{0} & SLM better \\
GLM-4.5-Air & Qwen3-8B & \phantom{0}$-$0.781 & \phantom{0}$-$0.439 & 613 / 1,119 & $<$0.001 & \cipad{0}{$-$0.904}{$-$0.656}{0} & SLM better \\
GLM-4.5-Air & Phi-4-Reasoning-Plus & \phantom{0}$-$0.588 & \phantom{0}$-$0.535 & 484 / 865 & $<$0.001 & \cipad{0}{$-$0.696}{$-$0.478}{0} & SLM better \\
GLM-4.5-Air & Phi-4-Reasoning & \phantom{0}$-$0.085 & \phantom{0}$-$0.240 & 708 / 763 & 0.159 & \cipad{0}{$-$0.201}{0.031}{$-$0} & equivalent, n.d. \\
\midrule
DeepSeek-R1-Distill-70B & Phi-4 & $-$19.423 & $-$19.178 & 564 / 13,155 & $<$0.001 & \cipad{}{$-$19.738}{$-$19.110}{} & SLM better \\
DeepSeek-R1-Distill-70B & Qwen3-14B & $-$19.413 & $-$19.121 & 786 / 13,370 & $<$0.001 & \cipad{}{$-$19.732}{$-$19.093}{} & SLM better \\
DeepSeek-R1-Distill-70B & Qwen3-8B & $-$18.873 & $-$19.039 & 859 / 13,093 & $<$0.001 & \cipad{}{$-$19.192}{$-$18.550}{} & SLM better \\
DeepSeek-R1-Distill-70B & Phi-4-Reasoning-Plus & $-$18.680 & $-$19.135 & 706 / 12,815 & $<$0.001 & \cipad{}{$-$18.990}{$-$18.364}{} & SLM better \\
DeepSeek-R1-Distill-70B & Phi-4-Reasoning & $-$18.177 & $-$18.840 & 801 / 12,584 & $<$0.001 & \cipad{}{$-$18.489}{$-$17.854}{} & SLM better \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/38_paired_verdict_matrix.tex <==
\begin{adjustbox}{max width=\textwidth}
\footnotesize
\setlength{\tabcolsep}{2.2pt}
\begin{tabular}{rlccccccccccccccccccccc}
\toprule
 & & \textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} & \textbf{7} & \textbf{8} & \textbf{9} & \textbf{10} & \textbf{11} & \textbf{12} & \textbf{13} & \textbf{14} & \textbf{15} & \textbf{16} & \textbf{17} & \textbf{18} & \textbf{19} & \textbf{20} & \textbf{21} \\
\midrule
1 & Qwen3.5-122B-A10B$^{L}$ &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
2 & Phi-4 & \hlcell$\approx$ &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
3 & Qwen3-14B & \hlcell$\approx$ & \hlcell$\circ$ &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
4 & Qwen2.5-72B$^{L}$ & \hlcell$\approx$ & \hlcell$\approx$ & \hlcell$\approx$ &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
5 & Llama-3.3-70B$^{L}$ & $-$ & \hlcell$\approx$ & \hlcell$\approx$ & \hlcell$\circ$ &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
6 & Qwen3-8B & $-$ & $-$ & $-$ & \hlcell$\approx$ & \hlcell$\approx$ &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
7 & GPT-OSS-120B$^{L}$ & $-$ & $-$ & $-$ & \hlcell$\approx$ & \hlcell$\approx$ & \hlcell$\approx$ &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
8 & Phi-4-Reasoning-Plus & $-$ & $-$ & $-$ & $-$ & \hlcell$\approx$ & \hlcell$\approx$ & \hlcell$\circ$ &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
9 & Phi-4-Reasoning & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &  &  &  &  &  &  &  &  &  &  &  &  &  \\
10 & GLM-4.5-Air$^{L}$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & \hlcell$\circ$ &  &  &  &  &  &  &  &  &  &  &  &  \\
11 & Phi-4-mini & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & \hlcell$\circ$ & \hlcell$\circ$ &  &  &  &  &  &  &  &  &  &  &  \\
12 & Qwen3-4B & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & \hlcell$\approx$ & \hlcell$\approx$ &  &  &  &  &  &  &  &  &  &  \\
13 & Llama-3.1-8B & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &  &  &  &  &  &  &  &  &  \\
14 & Qwen2.5-7B & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & \hlcell$\circ$ &  &  &  &  &  &  &  &  \\
15 & Qwen3-1.7B & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &  &  &  &  &  &  &  \\
16 & Phi-4-mini-Reasoning & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &  &  &  &  &  &  \\
17 & Llama-3.2-3B & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &  &  &  &  &  \\
18 & Qwen2.5-1.5B & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &  &  &  &  \\
19 & Qwen2.5-3B & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &  &  &  \\
20 & Qwen3-0.6B & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &  &  \\
21 & DeepSeek-R1-Distill-70B$^{L}$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &  \\
22 & Llama-3.2-1B & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/39_micro_macro.tex <==
\begin{adjustbox}{max width=\textwidth}
\small
\rowcolors{2}{white}{slmrow}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{llcccc}
\toprule
\textbf{Judge} & \textbf{Type} & $B$ & \textbf{Micro} & \textbf{Macro} & \textbf{Macro$-$micro} \\
\midrule
Qwen3.5-122B-A10B & Large & 10 & 90.30 & 91.11 & $+$0.82 \\
Phi-4 & SLM & 10 & 90.16 & 90.89 & $+$0.73 \\
Qwen3-14B & SLM & 10 & 90.15 & 90.83 & $+$0.68 \\
Qwen2.5-72B & Large & 10 & 89.89 & 90.91 & $+$1.02 \\
Qwen3.5-122B-A10B & Large & 8{,}192 & 89.82 & 91.05 & $+$1.24 \\
Llama-3.3-70B & Large & 10 & 89.81 & 90.80 & $+$0.99 \\
Qwen3-8B & SLM & 10 & 89.61 & 90.75 & $+$1.14 \\
GPT-OSS-120B & Large & 8{,}192 & 89.47 & 90.98 & $+$1.51 \\
Phi-4-Reasoning-Plus & SLM & 8{,}192 & 89.42 & 90.85 & $+$1.43 \\
Phi-4-Reasoning & SLM & 8{,}192 & 88.91 & 90.55 & $+$1.64 \\
Llama-3.3-70B & Large & 8{,}192 & 88.86 & 90.48 & $+$1.62 \\
GLM-4.5-Air & Large & 8{,}192 & 88.83 & 90.31 & $+$1.48 \\
Phi-4-mini & SLM & 10 & 88.75 & 89.44 & $+$0.69 \\
Qwen3-14B & SLM & 8{,}192 & 88.60 & 90.16 & $+$1.56 \\
Qwen3-4B & SLM & 8{,}192 & 88.44 & 90.18 & $+$1.74 \\
Qwen3-4B & SLM & 10 & 88.21 & 85.70 & $-$2.51 \\
Phi-4-mini & SLM & 8{,}192 & 88.12 & 89.00 & $+$0.88 \\
Qwen2.5-72B & Large & 8{,}192 & 88.10 & 90.11 & $+$2.01 \\
Qwen3-8B & SLM & 8{,}192 & 88.08 & 90.00 & $+$1.92 \\
\bottomrule
\end{tabular}
\hspace{1.2em}
\rowcolors{2}{white}{slmrow}
\begin{tabular}{llcccc}
\toprule
\textbf{Judge} & \textbf{Type} & $B$ & \textbf{Micro} & \textbf{Macro} & \textbf{Macro$-$micro} \\
\midrule
Phi-4 & SLM & 8{,}192 & 87.80 & 89.68 & $+$1.88 \\
Llama-3.1-8B & SLM & 10 & 87.29 & 88.52 & $+$1.22 \\
Qwen2.5-7B & SLM & 8{,}192 & 87.23 & 87.44 & $+$0.21 \\
Qwen3-1.7B & SLM & 8{,}192 & 86.56 & 88.27 & $+$1.71 \\
Qwen3-1.7B & SLM & 10 & 84.52 & 85.91 & $+$1.39 \\
Llama-3.1-8B & SLM & 8{,}192 & 84.20 & 84.41 & $+$0.22 \\
Phi-4-mini-Reasoning & SLM & 8{,}192 & 83.75 & 84.01 & $+$0.26 \\
Llama-3.2-3B & SLM & 8{,}192 & 82.14 & 83.34 & $+$1.21 \\
Qwen2.5-1.5B & SLM & 8{,}192 & 80.39 & 80.51 & $+$0.12 \\
Llama-3.2-3B & SLM & 10 & 79.92 & 82.91 & $+$2.99 \\
Qwen2.5-3B & SLM & 10 & 78.16 & 75.02 & $-$3.14 \\
Qwen2.5-7B & SLM & 10 & 78.01 & 73.54 & $-$4.47 \\
Qwen2.5-3B & SLM & 8{,}192 & 77.22 & 77.25 & $+$0.03 \\
Qwen3-0.6B & SLM & 8{,}192 & 76.79 & 78.94 & $+$2.15 \\
Qwen2.5-1.5B & SLM & 10 & 74.32 & 71.81 & $-$2.50 \\
DeepSeek-R1-Distill-70B & Large & 8{,}192 & 70.74 & 71.71 & $+$0.97 \\
Qwen3-0.6B & SLM & 10 & 67.99 & 72.58 & $+$4.58 \\
Llama-3.2-1B & SLM & 8{,}192 & 65.61 & 68.72 & $+$3.10 \\
Llama-3.2-1B & SLM & 10 & 43.25 & 43.75 & $+$0.50 \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/3_small_vs_large.tex <==
\rowcolors{2}{white}{slmrow}
\begin{adjustbox}{max width=\columnwidth}
\small
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.1}
\begin{tabular}{lcccc}
\toprule
\hiderowcolors
& & & \multicolumn{2}{c}{\textbf{CE Accuracy (\%)}} \\
\cmidrule(lr){4-5}
\textbf{Judge} & \textbf{Params} & \textbf{Type} & $B{=}10$ & $B{=}8{,}192$ \\
\midrule
\noalign{\global\rownum=2}\showrowcolors
Qwen3.5-122B-A10B & 122B & Large & 90.30 & \textbf{89.82} \\
Phi-4 & 14B & SLM & \underline{90.16} & 87.80 \\
Qwen3-14B & 14B & SLM & 90.15 & 88.60 \\
Qwen2.5-72B & 72B & Large & 89.89 & 88.10 \\
Llama-3.3-70B & 70B & Large & 89.81 & 88.86 \\
Qwen3-8B & 8B & SLM & 89.61 & 88.08 \\
GPT-OSS-120B$^\dagger$ & 120B & Large & --- & 89.47 \\
Phi-4-Reasoning-Plus$^\dagger$ & 14B & SLM & --- & \underline{89.42} \\
Phi-4-Reasoning$^\dagger$ & 14B & SLM & --- & 88.91 \\
GLM-4.5-Air$^\dagger$ & 106B & Large & --- & 88.83 \\
Phi-4-mini & 3.8B & SLM & 88.75 & 88.12 \\
Qwen3-4B & 4B & SLM & 88.21 & 88.44 \\
Llama-3.1-8B & 8B & SLM & 87.29 & 84.20 \\
DeepSeek-R1-Distill-70B$^\dagger$ & 70B & Large & --- & 70.74 \\
\midrule
Qwen3-32B & 32B & Ladder & \textbf{90.38} & 88.14 \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/40_qwen3_ladder.tex <==
\rowcolors{2}{white}{slmrow}
\begin{adjustbox}{max width=\columnwidth}
\small
\setlength{\tabcolsep}{4pt}
\begin{tabular}{lcccc}
\toprule
\textbf{\makecell{Step\\(Qwen3 sizes)}} & \textbf{\makecell{$\Delta$\\(points)}} & \textbf{\makecell{McNemar\\$p$}} & \textbf{95\% CI} & \textbf{TOST} \\
\midrule
0.6B $\to$ 1.7B & $+$9.77 & $<$0.001 & \cipad{$-$}{9.49}{10.05}{$-$} & no \\
1.7B $\to$ 4B & $+$1.88 & $<$0.001 & \cipad{$-$}{1.73}{2.03}{$-$0} & no \\
4B $\to$ 8B & $+$1.17 & $<$0.001 & \cipad{$-$}{1.05}{1.30}{$-$0} & no \\
8B $\to$ 14B & $+$0.54 & $<$0.001 & \cipad{$-$}{0.45}{0.63}{$-$0} & no \\
14B $\to$ 32B & $+$0.23 & $<$0.001 & \cipad{$-$}{0.15}{0.32}{$-$0} & yes \\
32B $\to$ Qwen3.5-122B & $-$0.08 & 0.038 & \cipad{}{$-$0.16}{$-$0.01}{0} & yes \\
Phi-4 $\to$ 32B & $+$0.22 & $<$0.001 & \cipad{$-$}{0.13}{0.32}{$-$0} & yes \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/41_large_per_dataset.tex <==
\rowcolors{2}{white}{slmrow}
\begin{adjustbox}{max width=\textwidth}
\small
\setlength{\tabcolsep}{4pt}
\begin{tabular}{llcccccccc}
\toprule
\textbf{Judge} & \textbf{Budget} & \textbf{GSM8K} & \textbf{GSM+} & \textbf{MATH} & \textbf{ARC-E} & \textbf{ARC-C} & \textbf{HSwag} & \textbf{WGrnd} & \textbf{TQA} \\
\midrule
Llama-3.3-70B & $B{=}10$ & 98.67 & 96.15 & 94.85 & 87.96 & 88.31 & 79.72 & 94.71 & 86.04 \\
Llama-3.3-70B & $B{=}8{,}192$ & 98.52 & 92.66 & 96.53 & 88.09 & 88.31 & 79.52 & 94.59 & 85.60 \\
DeepSeek-R1-Distill-70B & $B{=}8{,}192$ & 76.99 & 70.25 & 68.49 & 71.97 & 68.22 & 70.74 & 78.26 & 68.79 \\
Qwen2.5-72B & $B{=}10$ & 98.56 & 95.07 & 98.39 & 88.01 & 88.48 & 79.54 & 93.29 & 85.96 \\
Qwen2.5-72B & $B{=}8{,}192$ & 98.14 & 90.32 & 96.65 & 88.05 & 88.14 & 79.58 & 94.36 & 85.67 \\
GLM-4.5-Air & $B{=}8{,}192$ & 97.80 & 92.91 & 96.61 & 87.82 & 88.10 & 79.35 & 94.32 & 85.60 \\
GPT-OSS-120B & $B{=}8{,}192$ & 98.60 & 93.12 & 98.75 & 88.07 & 88.40 & 79.81 & 94.99 & 86.11 \\
Qwen3.5-122B-A10B & $B{=}10$ & 98.79 & 95.84 & 98.49 & 87.94 & 88.23 & 79.89 & 94.36 & 85.38 \\
Qwen3.5-122B-A10B & $B{=}8{,}192$ & 98.60 & 94.39 & 98.41 & 88.05 & 88.31 & 79.80 & 94.75 & 86.11 \\
Qwen3-32B (ladder) & $B{=}10$ & 98.67 & 96.53 & 97.89 & 87.96 & 88.31 & 79.72 & 94.40 & 85.82 \\
Qwen3-32B (ladder) & $B{=}8{,}192$ & 97.12 & 90.09 & 97.65 & 87.86 & 88.01 & 79.69 & 94.24 & 85.31 \\
Phi-4 & $B{=}10$ & 98.45 & 96.98 & 96.07 & 88.01 & 88.14 & 79.52 & 93.92 & 86.04 \\
Phi-4 & $B{=}8{,}192$ & 97.54 & 90.32 & 95.99 & 88.03 & 88.14 & 79.24 & 92.70 & 85.53 \\
Qwen3-14B & $B{=}10$ & 98.90 & 96.20 & 98.31 & 87.86 & 87.93 & 79.36 & 93.17 & 84.94 \\
Qwen3-14B & $B{=}8{,}192$ & 96.47 & 91.55 & 97.78 & 87.29 & 87.93 & 79.69 & 94.67 & 85.89 \\
Qwen3-8B & $B{=}10$ & 98.45 & 94.45 & 98.21 & 87.82 & 87.93 & 79.43 & 93.84 & 85.89 \\
Qwen3-8B & $B{=}8{,}192$ & 97.46 & 90.04 & 97.42 & 87.92 & 88.10 & 79.58 & 94.32 & 85.16 \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/42_domain_gap.tex <==
\rowcolors{2}{white}{slmrow}
\begin{adjustbox}{max width=\columnwidth}
\small
\setlength{\tabcolsep}{4pt}
\begin{tabular}{llccc}
\toprule
\textbf{Judge} & \textbf{Budget} & \textbf{Math} & \textbf{General} & \textbf{Gap} \\
\midrule
Llama-3.3-70B & $B{=}10$ & 96.6 & 86.8 & \phantom{$-$0}9.7 \\
Llama-3.3-70B & $B{=}8{,}192$ & 95.9 & 86.6 & \phantom{$-$0}9.3 \\
DeepSeek-R1-Distill-70B & $B{=}8{,}192$ & 71.9 & 72.6 & \phantom{0}$-$0.7 \\
Qwen2.5-72B & $B{=}10$ & 97.3 & 86.3 & \phantom{$-$}11.1 \\
Qwen2.5-72B & $B{=}8{,}192$ & 95.0 & 86.5 & \phantom{$-$0}8.5 \\
GLM-4.5-Air & $B{=}8{,}192$ & 95.8 & 86.4 & \phantom{$-$0}9.4 \\
GPT-OSS-120B & $B{=}8{,}192$ & 96.8 & 87.0 & \phantom{$-$0}9.9 \\
Qwen3.5-122B-A10B & $B{=}10$ & 97.7 & 86.5 & \phantom{$-$}11.2 \\
Qwen3.5-122B-A10B & $B{=}8{,}192$ & 97.1 & 86.9 & \phantom{$-$}10.2 \\
Qwen3-32B (ladder) & $B{=}10$ & 97.7 & 86.6 & \phantom{$-$}11.1 \\
Qwen3-32B (ladder) & $B{=}8{,}192$ & 95.0 & 86.4 & \phantom{$-$0}8.5 \\
Phi-4 & $B{=}10$ & 97.2 & 86.5 & \phantom{$-$}10.7 \\
Phi-4 & $B{=}8{,}192$ & 94.6 & 85.8 & \phantom{$-$0}8.8 \\
Qwen3-14B & $B{=}10$ & 97.8 & 85.8 & \phantom{$-$}12.0 \\
Qwen3-14B & $B{=}8{,}192$ & 95.3 & 86.8 & \phantom{$-$0}8.5 \\
Qwen3-8B & $B{=}10$ & 97.0 & 86.4 & \phantom{$-$}10.6 \\
Qwen3-8B & $B{=}8{,}192$ & 95.0 & 86.4 & \phantom{$-$0}8.6 \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/43_serving_cost.tex <==
\rowcolors{2}{white}{slmrow}
\begin{adjustbox}{max width=\columnwidth}
\small
\setlength{\tabcolsep}{4pt}
\begin{tabular}{lccccc}
\toprule
\textbf{Judge} & \textbf{Params} & \textbf{GPUs} & \textbf{Acc.\ (\%)} & \textbf{\$/1k} & \textbf{$\times$Phi-4} \\
\midrule
Qwen3-1.7B & 1.7B & 1 & 84.52 & \phantom{00}0.037 & \phantom{000,}0.11$\times$ \\
Phi-4-mini & 3.8B & 1 & 88.75 & \phantom{00}0.060 & \phantom{000,}0.18$\times$ \\
Qwen3-8B & 8B & 2 & 89.61 & \phantom{00}0.212 & \phantom{000,}0.62$\times$ \\
Qwen3-14B & 14B & 2 & 90.15 & \phantom{00}0.344 & \phantom{000,}1.00$\times$ \\
Phi-4 & 14B & 2 & 90.16 & \phantom{00}0.344 & \phantom{000,}1.00$\times$ \\
Llama-3.3-70B & 70B & 8 & 89.81 & \phantom{00}6.276 & \phantom{00,}18.3$\times$\phantom{0} \\
DeepSeek-R1-Distill-70B$^\dagger$ & 70B & 8 & 70.74 & 250.801 & \phantom{0,}729.8$\times$\phantom{0} \\
Qwen2.5-72B & 72B & 4 & 89.89 & \phantom{00}3.226 & \phantom{000,}9.39$\times$ \\
GLM-4.5-Air$^\dagger$ & 106B & 8 & 88.83 & 376.715 & 1,096.1$\times$\phantom{0} \\
GPT-OSS-120B$^\dagger$ & 120B & 8 & 89.47 & 425.681 & 1,238.6$\times$\phantom{0} \\
Qwen3.5-122B-A10B & 122B & 8 & 90.30 & \phantom{0}10.827 & \phantom{00,}31.5$\times$\phantom{0} \\
\midrule
Qwen3-32B (ladder) & 32B & 2 & 90.38 & \phantom{00}0.738 & \phantom{000,}2.15$\times$ \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/44_error_taxonomy.tex <==
\rowcolors{2}{white}{slmrow}
\begin{adjustbox}{max width=\textwidth}
\small
\begin{tabular}{lccccccccc}
\toprule
\textbf{Judge} & \textbf{Items} & \textbf{Rate} & \textbf{CritT} & \textbf{Fmt} & \textbf{SemEq} & \textbf{Reas} & \textbf{Instr} & \textbf{Halluc} & \textbf{Uncl} \\
\midrule
Qwen3.5-122B-A10B & 129,648 & \phantom{0}9.94\% & \phantom{0}8.5 & 3.1 & 0.2 & 1.0 & \phantom{0}0.0 & 86.0 & 1.2 \\
GPT-OSS-120B$^\dagger$ & \phantom{0}64,824 & 10.53\% & 14.5 & 2.9 & 0.2 & 0.2 & \phantom{0}0.0 & 80.6 & 1.6 \\
Phi-4-Reasoning-Plus$^\dagger$ & \phantom{0}64,824 & 10.58\% & 12.5 & 3.1 & 0.2 & 0.1 & \phantom{0}0.0 & 82.1 & 1.9 \\
Qwen3-14B & 129,648 & 10.63\% & \phantom{0}8.6 & 3.4 & 0.1 & 0.1 & \phantom{0}0.0 & 85.8 & 2.0 \\
Llama-3.3-70B & 129,648 & 10.67\% & \phantom{0}9.8 & 4.0 & 0.2 & 0.3 & \phantom{0}0.0 & 81.7 & 4.0 \\
Qwen3-32B (ladder) & 129,648 & 10.74\% & \phantom{0}9.6 & 3.2 & 0.2 & 0.1 & \phantom{0}0.0 & 84.5 & 2.4 \\
Qwen2.5-72B & 129,648 & 11.00\% & 13.8 & 3.2 & 0.2 & 0.2 & \phantom{0}0.0 & 80.0 & 2.5 \\
Phi-4 & 129,648 & 11.02\% & \phantom{0}9.1 & 3.7 & 0.2 & 0.4 & \phantom{0}0.1 & 83.1 & 3.5 \\
Phi-4-Reasoning$^\dagger$ & \phantom{0}64,824 & 11.09\% & 14.6 & 2.9 & 0.3 & 0.1 & \phantom{0}0.0 & 80.1 & 2.0 \\
Qwen3-8B & 129,648 & 11.16\% & 12.1 & 3.1 & 0.2 & 0.2 & \phantom{0}0.0 & 82.4 & 2.1 \\
GLM-4.5-Air$^\dagger$ & \phantom{0}64,824 & 11.17\% & 10.7 & 3.2 & 0.1 & 0.7 & \phantom{0}0.2 & 82.7 & 2.3 \\
Phi-4-mini & 129,648 & 11.57\% & \phantom{0}4.3 & 2.6 & 0.1 & 0.0 & \phantom{0}0.9 & 90.1 & 1.9 \\
Qwen3-4B & 129,648 & 11.68\% & \phantom{0}6.0 & 3.1 & 0.1 & 0.4 & \phantom{0}0.0 & 88.2 & 2.2 \\
Llama-3.1-8B & 129,648 & 14.25\% & \phantom{0}9.3 & 2.9 & 0.2 & 0.5 & \phantom{0}0.8 & 83.5 & 2.8 \\
Qwen3-1.7B & 129,648 & 14.46\% & 11.2 & 3.0 & 0.3 & 0.1 & \phantom{0}0.1 & 80.2 & 5.1 \\
Phi-4-mini-Reasoning$^\dagger$ & \phantom{0}64,824 & 16.25\% & \phantom{0}6.2 & 3.4 & 0.2 & 1.1 & 10.4 & 73.3 & 5.4 \\
Qwen2.5-7B & 129,648 & 17.38\% & \phantom{0}2.3 & 2.0 & 0.1 & 0.3 & \phantom{0}0.2 & 93.0 & 2.1 \\
Llama-3.2-3B & 129,648 & 18.97\% & \phantom{0}6.3 & 2.7 & 0.2 & 0.2 & \phantom{0}0.2 & 84.6 & 5.9 \\
Qwen2.5-3B & 129,648 & 22.31\% & \phantom{0}3.2 & 1.8 & 0.1 & 1.0 & \phantom{0}0.5 & 91.3 & 2.0 \\
Qwen2.5-1.5B & 129,648 & 22.65\% & \phantom{0}1.9 & 1.3 & 0.0 & 0.1 & \phantom{0}1.8 & 93.5 & 1.4 \\
Qwen3-0.6B & 129,648 & 27.61\% & 11.5 & 2.5 & 0.2 & 0.0 & 12.0 & 67.7 & 6.0 \\
DeepSeek-R1-Distill-70B$^\dagger$ & \phantom{0}64,824 & 29.26\% & \phantom{0}5.1 & 1.8 & 0.1 & 0.0 & 44.2 & 45.7 & 3.1 \\
Llama-3.2-1B & 129,648 & 45.57\% & \phantom{0}3.0 & 0.7 & 0.1 & 0.3 & \phantom{0}9.4 & 85.0 & 1.5 \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/45_error_direction.tex <==
\rowcolors{2}{white}{slmrow}
\begin{adjustbox}{max width=\columnwidth}
\small
\setlength{\tabcolsep}{4pt}
\begin{tabular}{lccc}
\toprule
\textbf{Judge} & \textbf{False accepts} & \textbf{False rejects} & \textbf{FA:FR} \\
\midrule
Qwen3.5-122B-A10B & 11,486 & \phantom{0}1,404 & \phantom{0}8.18$\times$ \\
GPT-OSS-120B$^\dagger$ & \phantom{0}6,176 & \phantom{00,}648 & \phantom{0}9.53$\times$ \\
Phi-4-Reasoning-Plus$^\dagger$ & \phantom{0}6,149 & \phantom{00,}708 & \phantom{0}8.69$\times$ \\
Qwen3-14B & 11,775 & \phantom{0}2,003 & \phantom{0}5.88$\times$ \\
Llama-3.3-70B & 12,382 & \phantom{0}1,442 & \phantom{0}8.59$\times$ \\
Qwen3-32B (ladder) & 12,367 & \phantom{0}1,552 & \phantom{0}7.97$\times$ \\
Qwen2.5-72B & 12,847 & \phantom{0}1,411 & \phantom{0}9.10$\times$ \\
Phi-4 & 12,811 & \phantom{0}1,465 & \phantom{0}8.74$\times$ \\
Phi-4-Reasoning$^\dagger$ & \phantom{0}6,449 & \phantom{00,}736 & \phantom{0}8.76$\times$ \\
Qwen3-8B & 12,733 & \phantom{0}1,729 & \phantom{0}7.36$\times$ \\
GLM-4.5-Air$^\dagger$ & \phantom{0}6,472 & \phantom{00,}755 & \phantom{0}8.57$\times$ \\
Phi-4-mini & 11,284 & \phantom{0}3,577 & \phantom{0}3.15$\times$ \\
Qwen3-4B & 11,113 & \phantom{0}4,026 & \phantom{0}2.76$\times$ \\
Llama-3.1-8B & 13,610 & \phantom{0}4,724 & \phantom{0}2.88$\times$ \\
Qwen3-1.7B & 16,947 & \phantom{0}1,781 & \phantom{0}9.52$\times$ \\
Phi-4-mini-Reasoning$^\dagger$ & \phantom{0}8,691 & \phantom{00,}749 & 11.60$\times$ \\
Qwen2.5-7B & \phantom{0}7,931 & 14,561 & \phantom{0}0.54$\times$ \\
Llama-3.2-3B & 19,293 & \phantom{0}5,253 & \phantom{0}3.67$\times$ \\
Qwen2.5-3B & 12,838 & 15,949 & \phantom{0}0.80$\times$ \\
Qwen2.5-1.5B & 13,949 & 14,900 & \phantom{0}0.94$\times$ \\
Qwen3-0.6B & 30,506 & \phantom{00,}994 & 30.69$\times$ \\
DeepSeek-R1-Distill-70B$^\dagger$ & \phantom{0}9,934 & \phantom{00,}647 & 15.35$\times$ \\
Llama-3.2-1B & 19,194 & 34,331 & \phantom{0}0.56$\times$ \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/46_oracle_audit.tex <==
\rowcolors{2}{white}{slmrow}
\begin{adjustbox}{max width=\textwidth}
\small
\setlength{\tabcolsep}{4pt}
\begin{tabular}{llccc@{\hspace{4pt}}cc}
\toprule
\textbf{Judge} & \textbf{Stratum} & \textbf{Items} & \textbf{Unclear} & \textbf{Program wrong (\%)} & \textbf{95\% CI} & \textbf{Judge right (\%)} \\
\midrule
Qwen3-14B & Disagreements & 91 & 2 & 85.4 & \cipad{}{76.6}{91.3}{} & \phantom{0}85.4 \\
Qwen3-14B & Unreadable answers & 100 & 0 & 44.0 & \cipad{}{34.7}{53.8}{} & \phantom{0}92.0 \\
\midrule
Qwen3.5-122B-A10B & Disagreements & 93 & 3 & 95.6 & \cipad{}{89.1}{98.3}{} & \phantom{0}95.6 \\
Qwen3.5-122B-A10B & Unreadable answers & 100 & 0 & 44.0 & \cipad{}{34.7}{53.8}{} & \phantom{0}92.0 \\
\midrule
GPT-OSS-120B & Disagreements & 89 & 2 & 95.4 & \cipad{}{88.8}{98.2}{} & \phantom{0}95.4 \\
GPT-OSS-120B & Unreadable answers & 100 & 0 & 44.0 & \cipad{}{34.7}{53.8}{} & 100.0 \\
\midrule
Llama-3.3-70B & Disagreements & 95 & 1 & 90.4 & \cipad{}{82.8}{94.9}{} & \phantom{0}90.4 \\
Llama-3.3-70B & Unreadable answers & 100 & 0 & 44.0 & \cipad{}{34.7}{53.8}{} & \phantom{0}79.0 \\
\midrule
Qwen2.5-72B & Disagreements & 92 & 1 & 84.6 & \cipad{}{75.8}{90.6}{} & \phantom{0}84.6 \\
Qwen2.5-72B & Unreadable answers & 100 & 0 & 44.0 & \cipad{}{34.7}{53.8}{} & \phantom{0}95.0 \\
\midrule
Phi-4 & Disagreements & 93 & 1 & 89.1 & \cipad{}{81.1}{94.0}{} & \phantom{0}89.1 \\
Phi-4 & Unreadable answers & 100 & 0 & 44.0 & \cipad{}{34.7}{53.8}{} & \phantom{0}87.0 \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/47_family_preference.tex <==
\rowcolors{2}{white}{slmrow}
\begin{adjustbox}{max width=\columnwidth}
\small
\setlength{\tabcolsep}{4pt}
\begin{tabular}{llccccc}
\toprule
\hiderowcolors
& & \multicolumn{2}{c}{\textbf{FAR}} & & \multicolumn{2}{c}{\textbf{Solver acc.\ (\%)}} \\
\cmidrule(lr){3-4} \cmidrule(lr){6-7}
\textbf{$B$} & \textbf{Judge family} & \textbf{same} & \textbf{other} & $\Delta$ & \textbf{same} & \textbf{other} \\
\midrule
\noalign{\global\rownum=2}\showrowcolors
10 & Llama & 0.353 & 0.480 & $-$0.127 & 58.1 & 57.9 \\
10 & Qwen2.5 & 0.167 & 0.170 & $-$0.003 & 78.6 & 52.7 \\
10 & Qwen3 & 0.639 & 0.426 & $+$0.213 & 29.4 & 65.1 \\
\midrule
8{,}192 & Llama & 0.452 & 0.491 & $-$0.039 & 58.1 & 57.9 \\
8{,}192 & Qwen2.5 & 0.477 & 0.442 & $+$0.035 & 78.6 & 52.7 \\
8{,}192 & Qwen3 & 0.824 & 0.389 & $+$0.435 & 29.4 & 65.1 \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/48_student_solvers.tex <==
\rowcolors{2}{white}{slmrow}
\begin{adjustbox}{max width=\columnwidth}
\small
\setlength{\tabcolsep}{4pt}
\begin{tabular}{llcc}
\toprule
\textbf{Student} & \textbf{Family} & \textbf{8 ds} & \textbf{5 ds} \\
\midrule
Gemma-4-31B & Gemma & 84.35 & 86.87 \\
Qwen2.5-32B & Qwen2.5 & 78.64 & 88.63 \\
Qwen3-14B (student) & Qwen3 & 59.26 & --- \\
Llama-3.1-8B & Llama & 58.14 & 72.04 \\
Mistral-7B & Mistral & 39.08 & 60.31 \\
DeepSeek-R1-Qwen3-8B & Qwen3 & 29.35 & 63.52 \\
Qwen3.5-35B & Qwen3 & --- & 62.35 \\
GLM-4.7-Flash & GLM & --- & 60.35 \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/49_far_b10.tex <==
\rowcolors{2}{white}{slmrow}
\begin{adjustbox}{max width=\textwidth}
\small
\begin{tabular}{llccccc}
\toprule
\textbf{Judge} & \textbf{Family} & \textbf{Qwen2.5-32B} & \textbf{Llama-3.1-8B} & \textbf{\makecell{DeepSeek-\\R1-Qwen3-8B}} & \textbf{Mistral-7B} & \textbf{Gemma-4-31B} \\
\midrule
Qwen2.5-1.5B & Qwen2.5 & 0.303 & 0.177 & 0.035 & 0.156 & 0.294 \\
Qwen2.5-3B & Qwen2.5 & 0.124 & 0.098 & 0.129 & 0.157 & 0.154 \\
Qwen2.5-7B & Qwen2.5 & 0.074 & 0.073 & 0.418 & 0.172 & 0.176 \\
Qwen3-0.6B & Qwen3 & 0.941 & 0.968 & 0.988 & 0.929 & 0.947 \\
Qwen3-1.7B & Qwen3 & 0.543 & 0.390 & 0.652 & 0.299 & 0.537 \\
Qwen3-4B & Qwen3 & 0.258 & 0.185 & 0.308 & 0.172 & 0.253 \\
Qwen3-8B & Qwen3 & 0.326 & 0.256 & 0.613 & 0.200 & 0.313 \\
Qwen3-14B & Qwen3 & 0.294 & 0.244 & 0.633 & 0.189 & 0.280 \\
Llama-3.2-1B & Llama & 0.324 & 0.233 & 0.792 & 0.197 & 0.526 \\
Llama-3.2-3B & Llama & 0.665 & 0.527 & 0.607 & 0.386 & 0.755 \\
Llama-3.1-8B & Llama & 0.406 & 0.297 & 0.490 & 0.233 & 0.375 \\
Phi-4 & Phi-4 & 0.314 & 0.251 & 0.793 & 0.202 & 0.312 \\
Phi-4-mini & Phi-4 & 0.333 & 0.242 & 0.445 & 0.284 & 0.419 \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/4_datasets.tex <==
\small
\begin{adjustbox}{max width=\columnwidth}
\rowcolors{2}{white}{slmrow}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{llrl}
\toprule
\textbf{Dataset} & \textbf{Domain} & \textbf{Size} & \textbf{Answer format} \\
\midrule
GSM8K & Math & \phantom{0}1,319 & After \texttt{\#\#\#\#} \\
GSM-Plus & Math & 10,552 & Direct numeric \\
MATH & Math & \phantom{0}5,000 & \texttt{\textbackslash boxed\{\}} \\
ARC-Easy & Science & \phantom{0}2,376 & A / B / C / D \\
ARC-Chall. & Science & \phantom{0}1,172 & A / B / C / D \\
HellaSwag & General & 10,042 & A / B / C / D \\
WinoGrande & General & \phantom{0}1,267 & A / B \\
TruthfulQA & General & \phantom{00,}684 & A / B / C / D \\
\midrule
\multicolumn{2}{l}{\textbf{Total (closed-ended)}} & \textbf{32,412} & \\
\midrule
SummEval & Summarization & 1,600 pairs & 1--5 per dimension \\
MT-Bench & Conversation & 80 questions & 1--5 overall \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/50_far_b8192.tex <==
\rowcolors{2}{white}{slmrow}
\begin{adjustbox}{max width=\textwidth}
\small
\begin{tabular}{llccccc}
\toprule
\textbf{Judge} & \textbf{Family} & \textbf{Qwen2.5-32B} & \textbf{Llama-3.1-8B} & \textbf{\makecell{DeepSeek-\\R1-Qwen3-8B}} & \textbf{Mistral-7B} & \textbf{Gemma-4-31B} \\
\midrule
Qwen2.5-1.5B & Qwen2.5 & 0.525 & 0.438 & 0.137 & 0.344 & 0.550 \\
Qwen2.5-3B & Qwen2.5 & 0.541 & 0.510 & 0.791 & 0.363 & 0.571 \\
Qwen2.5-7B & Qwen2.5 & 0.365 & 0.288 & 0.676 & 0.254 & 0.387 \\
Qwen3-0.6B & Qwen3 & 0.616 & 0.526 & 0.859 & 0.422 & 0.637 \\
Qwen3-1.7B & Qwen3 & 0.463 & 0.347 & 0.871 & 0.282 & 0.472 \\
Qwen3-4B & Qwen3 & 0.396 & 0.300 & 0.866 & 0.221 & 0.418 \\
Qwen3-8B & Qwen3 & 0.421 & 0.301 & 0.706 & 0.220 & 0.456 \\
Qwen3-14B & Qwen3 & 0.375 & 0.282 & 0.816 & 0.212 & 0.404 \\
Llama-3.2-1B & Llama & 0.794 & 0.710 & 0.496 & 0.463 & 0.800 \\
Llama-3.2-3B & Llama & 0.419 & 0.343 & 0.419 & 0.185 & 0.496 \\
Llama-3.1-8B & Llama & 0.388 & 0.303 & 0.728 & 0.235 & 0.469 \\
Phi-4 & Phi-4 & 0.429 & 0.315 & 0.834 & 0.253 & 0.451 \\
Phi-4-mini & Phi-4 & 0.336 & 0.249 & 0.413 & 0.255 & 0.397 \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/51_frr_b10.tex <==
\rowcolors{2}{white}{slmrow}
\begin{adjustbox}{max width=\textwidth}
\small
\begin{tabular}{llccccc}
\toprule
\textbf{Judge} & \textbf{Family} & \textbf{Qwen2.5-32B} & \textbf{Llama-3.1-8B} & \textbf{\makecell{DeepSeek-\\R1-Qwen3-8B}} & \textbf{Mistral-7B} & \textbf{Gemma-4-31B} \\
\midrule
Qwen2.5-1.5B & Qwen2.5 & 0.227 & 0.337 & 0.662 & 0.302 & 0.169 \\
Qwen2.5-3B & Qwen2.5 & 0.247 & 0.301 & 0.425 & 0.204 & 0.223 \\
Qwen2.5-7B & Qwen2.5 & 0.271 & 0.310 & 0.414 & 0.131 & 0.264 \\
Qwen3-0.6B & Qwen3 & 0.001 & 0.001 & 0.003 & 0.006 & 0.001 \\
Qwen3-1.7B & Qwen3 & 0.008 & 0.041 & 0.105 & 0.069 & 0.003 \\
Qwen3-4B & Qwen3 & 0.043 & 0.119 & 0.396 & 0.124 & 0.023 \\
Qwen3-8B & Qwen3 & 0.009 & 0.041 & 0.156 & 0.087 & 0.005 \\
Qwen3-14B & Qwen3 & 0.009 & 0.043 & 0.127 & 0.091 & 0.005 \\
Llama-3.2-1B & Llama & 0.583 & 0.761 & 0.079 & 0.814 & 0.440 \\
Llama-3.2-3B & Llama & 0.014 & 0.049 & 0.154 & 0.113 & 0.005 \\
Llama-3.1-8B & Llama & 0.016 & 0.051 & 0.168 & 0.090 & 0.023 \\
Phi-4 & Phi-4 & 0.007 & 0.033 & 0.044 & 0.078 & 0.004 \\
Phi-4-mini & Phi-4 & 0.018 & 0.064 & 0.188 & 0.068 & 0.009 \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/52_frr_b8192.tex <==
\rowcolors{2}{white}{slmrow}
\begin{adjustbox}{max width=\textwidth}
\small
\begin{tabular}{llccccc}
\toprule
\textbf{Judge} & \textbf{Family} & \textbf{Qwen2.5-32B} & \textbf{Llama-3.1-8B} & \textbf{\makecell{DeepSeek-\\R1-Qwen3-8B}} & \textbf{Mistral-7B} & \textbf{Gemma-4-31B} \\
\midrule
Qwen2.5-1.5B & Qwen2.5 & 0.029 & 0.107 & 0.513 & 0.102 & 0.019 \\
Qwen2.5-3B & Qwen2.5 & 0.076 & 0.110 & 0.087 & 0.168 & 0.071 \\
Qwen2.5-7B & Qwen2.5 & 0.031 & 0.054 & 0.120 & 0.079 & 0.014 \\
Qwen3-0.6B & Qwen3 & 0.015 & 0.033 & 0.053 & 0.062 & 0.013 \\
Qwen3-1.7B & Qwen3 & 0.007 & 0.033 & 0.034 & 0.072 & 0.004 \\
Qwen3-4B & Qwen3 & 0.005 & 0.029 & 0.024 & 0.074 & 0.003 \\
Qwen3-8B & Qwen3 & 0.006 & 0.031 & 0.137 & 0.079 & 0.003 \\
Qwen3-14B & Qwen3 & 0.013 & 0.034 & 0.054 & 0.078 & 0.006 \\
Llama-3.2-1B & Llama & 0.132 & 0.160 & 0.275 & 0.422 & 0.172 \\
Llama-3.2-3B & Llama & 0.066 & 0.122 & 0.220 & 0.246 & 0.064 \\
Llama-3.1-8B & Llama & 0.058 & 0.099 & 0.084 & 0.166 & 0.046 \\
Phi-4 & Phi-4 & 0.005 & 0.029 & 0.037 & 0.066 & 0.003 \\
Phi-4-mini & Phi-4 & 0.026 & 0.067 & 0.239 & 0.116 & 0.020 \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/53_judge_student_accuracy.tex <==
\rowcolors{2}{white}{slmrow}
\begin{adjustbox}{max width=\textwidth}
\small
\begin{tabular}{llccccc}
\toprule
\textbf{Judge} & \textbf{Family} & \textbf{Qwen2.5-32B} & \textbf{Llama-3.1-8B} & \textbf{\makecell{DeepSeek-\\R1-Qwen3-8B}} & \textbf{Mistral-7B} & \textbf{Gemma-4-31B} \\
\midrule
Qwen2.5-1.5B & Qwen2.5 & 75.65 & 72.99 & 78.05 & 78.68 & 81.14 \\
Qwen2.5-3B & Qwen2.5 & 77.95 & 78.37 & 78.36 & 82.46 & 78.79 \\
Qwen2.5-7B & Qwen2.5 & 77.10 & 78.92 & 56.94 & 84.39 & 75.00 \\
Qwen3-0.6B & Qwen3 & 76.86 & 59.13 & 30.00 & 43.14 & 78.52 \\
Qwen3-1.7B & Qwen3 & 87.72 & 81.32 & 48.66 & 79.08 & 91.29 \\
Qwen3-4B & Qwen3 & 91.11 & 85.30 & 61.06 & 84.63 & 94.09 \\
Qwen3-8B & Qwen3 & 92.30 & 86.92 & 52.10 & 84.39 & 94.69 \\
Qwen3-14B & Qwen3 & 93.04 & 87.26 & 51.52 & 84.94 & 95.20 \\
Llama-3.2-1B & Llama & 43.87 & 42.64 & 27.28 & 49.79 & 44.53 \\
Llama-3.2-3B & Llama & 84.72 & 75.11 & 52.58 & 72.06 & 87.71 \\
Llama-3.1-8B & Llama & 90.03 & 84.56 & 60.46 & 82.25 & 92.15 \\
Phi-4 & Phi-4 & 92.73 & 87.59 & 42.71 & 84.63 & 94.82 \\
Phi-4-mini & Phi-4 & 91.40 & 86.11 & 60.79 & 79.93 & 92.35 \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/54_student_ordering.tex <==
\rowcolors{2}{white}{slmrow}
\begin{adjustbox}{max width=\columnwidth}
\small
\setlength{\tabcolsep}{4pt}
\begin{tabular}{llcccc}
\toprule
\textbf{Panel} & \textbf{$B$} & \textbf{Judges} & \textbf{Orderings} & \textbf{Mean $\tau$} & \textbf{$\tau$ vs solver} \\
\midrule
13$\times$5, 8 ds & 10 & 11 & 4 & 0.52 & 0.73 \\
13$\times$5, 8 ds & 8{,}192 & 11 & 2 & 0.96 & 0.98 \\
13$\times$7, 5 ds & 10 & 11 & 7 & 0.67 & 0.54 \\
13$\times$7, 5 ds & 8{,}192 & 11 & 2 & 0.95 & 0.68 \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/55_lineage_did.tex <==
\rowcolors{2}{white}{slmrow}
\begin{adjustbox}{max width=\textwidth}
\small
\begin{tabular}{llccccc}
\toprule
\hiderowcolors
& & \multicolumn{2}{c}{\textbf{Family judges}} & \multicolumn{2}{c}{\textbf{Other judges}} & \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6}
$B$ & \textbf{Family (student)} & \textbf{own} & \textbf{others} & \textbf{own} & \textbf{others} & \textbf{DiD} \\
\midrule
\noalign{\global\rownum=2}\showrowcolors
10 & Llama (Llama-3.1-8B) & 0.353 & 0.523 & 0.299 & 0.394 & $-$0.075 \\
10 & Qwen2.5 (Qwen2.5-32B) & 0.167 & 0.187 & 0.470 & 0.500 & $+$0.010 \\
10 & Qwen3 (Qwen3-14B) & 0.624 & 0.426 & 0.474 & 0.287 & $+$0.010 \\
8{,}192 & Llama (Llama-3.1-8B) & 0.452 & 0.520 & 0.374 & 0.531 & $+$0.089 \\
8{,}192 & Qwen2.5 (Qwen2.5-32B) & 0.477 & 0.473 & 0.484 & 0.524 & $+$0.045 \\
8{,}192 & Qwen3 (Qwen3-14B) & 0.760 & 0.389 & 0.614 & 0.448 & $+$0.206 \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/56_lineage_far_b10.tex <==
\rowcolors{2}{white}{slmrow}
\begin{adjustbox}{max width=\textwidth}
\small
\setlength{\tabcolsep}{4pt}
\begin{tabular}{llcccccc}
\toprule
\textbf{Judge} & \textbf{Family} & \textbf{Qwen2.5-32B} & \textbf{Llama-3.1-8B} & \textbf{\makecell{DeepSeek-\\R1-Qwen3-8B}} & \textbf{Mistral-7B} & \textbf{Gemma-4-31B} & \textbf{\makecell{Qwen3-14B\\(student)}} \\
\midrule
Qwen2.5-1.5B & Qwen2.5 & 0.303 & 0.177 & 0.035 & 0.156 & 0.294 & 0.192 \\
Qwen2.5-3B & Qwen2.5 & 0.124 & 0.098 & 0.129 & 0.157 & 0.154 & 0.268 \\
Qwen2.5-7B & Qwen2.5 & 0.074 & 0.073 & 0.418 & 0.172 & 0.176 & 0.301 \\
Qwen3-0.6B & Qwen3 & 0.941 & 0.968 & 0.988 & 0.929 & 0.947 & 0.970 \\
Qwen3-1.7B & Qwen3 & 0.543 & 0.390 & 0.652 & 0.299 & 0.537 & 0.579 \\
Qwen3-4B & Qwen3 & 0.258 & 0.185 & 0.308 & 0.172 & 0.253 & 0.502 \\
Qwen3-8B & Qwen3 & 0.326 & 0.256 & 0.613 & 0.200 & 0.313 & 0.510 \\
Qwen3-14B & Qwen3 & 0.294 & 0.244 & 0.633 & 0.189 & 0.280 & 0.556 \\
Llama-3.2-1B & Llama & 0.324 & 0.233 & 0.792 & 0.197 & 0.526 & 0.774 \\
Llama-3.2-3B & Llama & 0.665 & 0.527 & 0.607 & 0.386 & 0.755 & 0.699 \\
Llama-3.1-8B & Llama & 0.406 & 0.297 & 0.490 & 0.233 & 0.375 & 0.612 \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/57_lineage_far_b8192.tex <==
\rowcolors{2}{white}{slmrow}
\begin{adjustbox}{max width=\textwidth}
\small
\setlength{\tabcolsep}{4pt}
\begin{tabular}{llcccccc}
\toprule
\textbf{Judge} & \textbf{Family} & \textbf{Qwen2.5-32B} & \textbf{Llama-3.1-8B} & \textbf{\makecell{DeepSeek-\\R1-Qwen3-8B}} & \textbf{Mistral-7B} & \textbf{Gemma-4-31B} & \textbf{\makecell{Qwen3-14B\\(student)}} \\
\midrule
Qwen2.5-1.5B & Qwen2.5 & 0.525 & 0.438 & 0.137 & 0.344 & 0.550 & 0.247 \\
Qwen2.5-3B & Qwen2.5 & 0.541 & 0.510 & 0.791 & 0.363 & 0.571 & 0.845 \\
Qwen2.5-7B & Qwen2.5 & 0.365 & 0.288 & 0.676 & 0.254 & 0.387 & 0.690 \\
Qwen3-0.6B & Qwen3 & 0.616 & 0.526 & 0.859 & 0.422 & 0.637 & 0.829 \\
Qwen3-1.7B & Qwen3 & 0.463 & 0.347 & 0.871 & 0.282 & 0.472 & 0.872 \\
Qwen3-4B & Qwen3 & 0.396 & 0.300 & 0.866 & 0.221 & 0.418 & 0.839 \\
Qwen3-8B & Qwen3 & 0.421 & 0.301 & 0.706 & 0.220 & 0.456 & 0.468 \\
Qwen3-14B & Qwen3 & 0.375 & 0.282 & 0.816 & 0.212 & 0.404 & 0.792 \\
Llama-3.2-1B & Llama & 0.794 & 0.710 & 0.496 & 0.463 & 0.800 & 0.592 \\
Llama-3.2-3B & Llama & 0.419 & 0.343 & 0.419 & 0.185 & 0.496 & 0.549 \\
Llama-3.1-8B & Llama & 0.388 & 0.303 & 0.728 & 0.235 & 0.469 & 0.758 \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/58_wide_panel_accuracy.tex <==
\rowcolors{2}{white}{slmrow}
\begin{adjustbox}{max width=\textwidth}
\small
\setlength{\tabcolsep}{4pt}
\begin{tabular}{llcccccccc}
\toprule
\textbf{Judge} & \textbf{Family} & \textbf{Qwen2.5-32B} & \textbf{Gemma-4-31B} & \textbf{Llama-3.1-8B} & \textbf{Mistral-7B} & \textbf{\makecell{DeepSeek-\\R1-Qwen3-8B}} & \textbf{\makecell{GLM-4.7-\\Flash}} & \textbf{Qwen3.5-35B} & \textbf{Mean} \\
\midrule
Qwen2.5-1.5B & Qwen2.5 & 72.51 & 75.18 & 70.20 & 68.25 & 68.77 & 55.16 & 59.53 & 67.09 \\
Qwen2.5-3B & Qwen2.5 & 74.76 & 67.88 & 68.22 & 75.52 & 72.75 & 64.01 & 61.02 & 69.16 \\
Qwen2.5-7B & Qwen2.5 & 70.04 & 71.88 & 65.96 & 78.40 & 50.87 & 62.19 & 54.71 & 64.86 \\
Qwen3-0.6B & Qwen3 & 88.22 & 85.91 & 72.04 & 61.12 & 63.35 & 59.31 & 62.01 & 70.28 \\
Qwen3-1.7B & Qwen3 & 92.37 & 88.91 & 83.24 & 78.26 & 59.42 & 59.17 & 61.90 & 74.75 \\
Qwen3-4B & Qwen3 & 87.12 & 85.83 & 79.58 & 79.98 & 43.24 & 53.64 & 46.83 & 68.03 \\
Qwen3-8B & Qwen3 & 94.56 & 90.07 & 87.08 & 82.68 & 69.61 & 65.37 & 65.68 & 79.29 \\
Qwen3-14B & Qwen3 & 94.56 & 89.98 & 86.84 & 82.78 & 70.45 & 65.46 & 65.99 & 79.44 \\
Llama-3.2-1B & Llama & 50.06 & 62.36 & 38.84 & 44.29 & 55.94 & 30.24 & 29.36 & 44.44 \\
Llama-3.2-3B & Llama & 91.99 & 87.93 & 81.64 & 75.24 & 66.00 & 61.12 & 63.02 & 75.28 \\
Llama-3.1-8B & Llama & 93.31 & 87.67 & 85.04 & 80.79 & 68.00 & 64.21 & 64.86 & 77.70 \\
Phi-4 & Phi-4 & 94.78 & 90.51 & 87.12 & 82.68 & 68.48 & 64.36 & 64.36 & 78.90 \\
Phi-4-mini & Phi-4 & 93.93 & 89.48 & 85.64 & 81.61 & 69.01 & 63.01 & 63.67 & 78.05 \\
\midrule
\textbf{Student mean} & & 84.48 & 82.58 & 76.26 & 74.74 & 63.53 & 59.02 & 58.69 & \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/59_wide_panel_family.tex <==
\rowcolors{2}{white}{slmrow}
\begin{adjustbox}{max width=\columnwidth}
\small
\setlength{\tabcolsep}{4pt}
\begin{tabular}{llccccc}
\toprule
\hiderowcolors
& & \multicolumn{2}{c}{\textbf{FAR}} & & \multicolumn{2}{c}{\textbf{Solver acc.\ (\%)}} \\
\cmidrule(lr){3-4} \cmidrule(lr){6-7}
\textbf{$B$} & \textbf{Judge family} & \textbf{same} & \textbf{other} & $\Delta$ & \textbf{same} & \textbf{other} \\
\midrule
\noalign{\global\rownum=2}\showrowcolors
10 & Llama & 0.410 & 0.685 & $-$0.275 & 72.0 & 70.3 \\
10 & Qwen2.5 & 0.286 & 0.378 & $-$0.092 & 88.6 & 67.6 \\
10 & Qwen3 & 0.717 & 0.620 & $+$0.097 & 62.9 & 73.6 \\
\midrule
8{,}192 & Llama & 0.611 & 0.719 & $-$0.108 & 72.0 & 70.3 \\
8{,}192 & Qwen2.5 & 0.623 & 0.655 & $-$0.032 & 88.6 & 67.6 \\
8{,}192 & Qwen3 & 0.896 & 0.587 & $+$0.309 & 62.9 & 73.6 \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/5_judge_models.tex <==
\small
\begin{adjustbox}{max width=\textwidth}
\rowcolors{2}{white}{slmrow}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{lllccccc}
\toprule
\textbf{Family} & \textbf{Key} & \textbf{HuggingFace Identifier} & \textbf{Params} & \textbf{TP} & \textbf{Max Len} & \textbf{Thinking} & \textbf{Always} \\
\midrule
& \texttt{llama3.2-1b} & \texttt{meta-llama/Llama-3.2-1B-Instruct} & 1B & 1 & 32,768 & \no & \no \\
& \texttt{llama3.2-3b} & \texttt{meta-llama/Llama-3.2-3B-Instruct} & 3B & 1 & 40,960 & \no & \no \\
\multirow{-3}{*}{Llama 3.x}
& \texttt{llama3.1-8b} & \texttt{meta-llama/Llama-3.1-8B-Instruct} & 8B & 2 & 32,768 & \no & \no \\
\midrule
& \texttt{qwen2.5-1.5b} & \texttt{Qwen/Qwen2.5-1.5B-Instruct} & 1.5B & 1 & 32,768 & \no & \no \\
& \texttt{qwen2.5-3b} & \texttt{Qwen/Qwen2.5-3B-Instruct} & 3B & 1 & 32,768 & \no & \no \\
\multirow{-3}{*}{Qwen2.5}
& \texttt{qwen2.5-7b} & \texttt{Qwen/Qwen2.5-7B-Instruct} & 7B & 2 & --- & \no & \no \\
\midrule
& \texttt{qwen3-0.6b} & \texttt{Qwen/Qwen3-0.6B} & 0.6B & 1 & 40,960 & \yes & \no \\
& \texttt{qwen3-1.7b} & \texttt{Qwen/Qwen3-1.7B} & 1.7B & 1 & 40,960 & \yes & \no \\
& \texttt{qwen3-4b} & \texttt{Qwen/Qwen3-4B} & 4B & 1 & 40,960 & \yes & \no \\
& \texttt{qwen3-8b} & \texttt{Qwen/Qwen3-8B} & 8B & 2 & 32,768 & \yes & \no \\
\multirow{-5}{*}{Qwen3}
& \texttt{qwen3-14b} & \texttt{Qwen/Qwen3-14B} & 14B & 2 & 32,768 & \yes & \no \\
\midrule
& \texttt{phi4-14b} & \texttt{microsoft/phi-4} & 14B & 2 & 16,384 & \no & \no \\
& \texttt{phi4r-14b} & \texttt{microsoft/Phi-4-reasoning} & 14B & 2 & 32,768 & \yes & \yes \\
& \texttt{phi4rp-14b} & \texttt{microsoft/Phi-4-reasoning-plus} & 14B & 2 & 32,768 & \yes & \yes \\
& \texttt{phi4mi-3.8b} & \texttt{microsoft/Phi-4-mini-instruct} & 3.8B & 1 & 40,960 & \no & \no \\
\multirow{-5}{*}{Phi-4}
& \texttt{phi4mr-3.8b} & \texttt{microsoft/Phi-4-mini-reasoning} & 3.8B & 1 & 32,768 & \yes & \yes \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/60_budget_policies.tex <==
\rowcolors{2}{white}{slmrow}
\begin{adjustbox}{max width=\columnwidth}
\small
\setlength{\tabcolsep}{4pt}
\begin{tabular}{lcccc}
\toprule
\textbf{Policy} & \textbf{Acc.\ (\%)} & \textbf{IFR (\%)} & \textbf{Rel.\ cost} & \textbf{Savings} \\
\midrule
Always $B{=}10$ & 79.94 & 99.24 & 0.00122 & 99.88\% \\
Always $B{=}8{,}192$ & 83.11 & 99.27 & 1.00000 & \phantom{0}0.00\% \\
Per-domain knee budget & 77.86 & 95.70 & 0.00438 & 99.56\% \\
Escalate on failure & 80.33 & 99.80 & 0.00146 & 99.85\% \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/61_run_variance.tex <==
\rowcolors{2}{white}{slmrow}
\begin{adjustbox}{max width=\columnwidth}
\small
\setlength{\tabcolsep}{4pt}
\begin{tabular}{lcccc}
\toprule
\hiderowcolors
& \multicolumn{2}{c}{\textbf{$B{=}10$}} & \multicolumn{2}{c}{\textbf{$B{=}8{,}192$}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5}
\textbf{Judge} & \textbf{Verdict} & \textbf{Text} & \textbf{Verdict} & \textbf{Text} \\
\midrule
\noalign{\global\rownum=2}\showrowcolors
Phi-4 & 0.01 & \phantom{0}0.22 & \phantom{0}0.08\phantom{$^\dagger$} & \phantom{0}7.43 \\
Qwen3-14B & 0.01 & \phantom{0}0.01 & \phantom{0}1.84$^\dagger$ & 93.25 \\
Qwen3-8B & 0.00 & \phantom{0}0.00 & \phantom{0}1.36$^\dagger$ & 99.02 \\
Phi-4-mini & 0.04 & \phantom{0}0.04 & \phantom{0}0.06\phantom{$^\dagger$} & \phantom{0}1.00 \\
Qwen3-4B & 0.01 & \phantom{0}0.01 & \phantom{0}1.54$^\dagger$ & 98.18 \\
Llama-3.1-8B & 0.02 & \phantom{0}0.02 & \phantom{0}0.67\phantom{$^\dagger$} & \phantom{0}8.58 \\
Qwen3-1.7B & 0.06 & \phantom{0}0.06 & \phantom{0}3.51$^\dagger$ & \phantom{0}7.03 \\
Llama-3.2-3B & 0.52 & \phantom{0}1.72 & \phantom{0}3.53\phantom{$^\dagger$} & 40.69 \\
Qwen2.5-3B & 0.11 & \phantom{0}0.11 & \phantom{0}1.91\phantom{$^\dagger$} & 16.40 \\
Qwen2.5-7B & 0.11 & \phantom{0}0.11 & \phantom{0}0.29\phantom{$^\dagger$} & \phantom{0}3.68 \\
Qwen2.5-1.5B & 0.23 & \phantom{0}0.23 & \phantom{0}0.16\phantom{$^\dagger$} & \phantom{0}0.64 \\
Qwen3-0.6B & 0.04 & \phantom{0}0.04 & 14.95$^\dagger$ & 15.60 \\
Llama-3.2-1B & 9.45 & 13.76 & 12.71\phantom{$^\dagger$} & 38.47 \\
Phi-4-mini-Reasoning & --- & --- & \phantom{0}7.72$^\dagger$ & 34.36 \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/62_model_licenses.tex <==
\small
\begin{adjustbox}{max width=\columnwidth}
\rowcolors{2}{white}{slmrow}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{lll}
\toprule
\textbf{Model Family} & \textbf{Role} & \textbf{License} \\
\midrule
Llama 3.x & judge, student & Llama Community License \\
Qwen2.5 & judge, student & Apache 2.0$^\dagger$ \\
Qwen3 & judge, student & Apache 2.0 \\
Qwen3.5 & judge, scorer, student & Apache 2.0 \\
Phi-4 & judge & MIT \\
GPT-OSS & judge, scorer & Apache 2.0 \\
Gemma & student & Apache 2.0 \\
Mistral & student & Apache 2.0 \\
DeepSeek-R1 & judge, student & MIT$^\ddagger$ \\
GLM & judge, student & MIT \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/63_dataset_licenses.tex <==
\small
\begin{adjustbox}{max width=\columnwidth}
\rowcolors{2}{white}{slmrow}
\begin{tabular}{ll}
\toprule
\textbf{Dataset} & \textbf{License} \\
\midrule
GSM8K & MIT \\
GSM-Plus & CC-BY-SA 4.0 \\
MATH & MIT \\
ARC (Easy/Challenge) & CC-BY-SA 4.0 \\
HellaSwag & MIT \\
WinoGrande & CC-BY 4.0 \\
TruthfulQA & Apache 2.0 \\
SummEval & MIT \\
MT-Bench & CC-BY 4.0 \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/7_large_models.tex <==
\small
\rowcolors{2}{white}{slmrow}
\begin{adjustbox}{max width=\textwidth}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{llcccccc}
\toprule
\textbf{Key} & \textbf{HuggingFace Identifier} & \textbf{Params} & \textbf{TP} & \textbf{Weights} & \textbf{Thinking} & \textbf{Always} & \textbf{Budgets} \\
\midrule
\texttt{llama3.3-70b} & \texttt{meta-llama/Llama-3.3-70B-Instruct} & 70B & 8 & FP16 & \no & \no & both \\
\texttt{\makecell[l]{deepseek-r1-distill-\\llama-70b}} & \texttt{\makecell[l]{deepseek-ai/\\DeepSeek-R1-Distill-Llama-70B}} & 70B & 8 & BF16 & \yes & \yes & 8{,}192 \\
\texttt{qwen2.5-72b} & \texttt{Qwen/Qwen2.5-72B-Instruct} & 72B & 4 & BF16 & \no & \no & both \\
\texttt{glm-4.5-air} & \texttt{zai-org/GLM-4.5-Air-FP8} & \makecell{106B\\(12B act.)} & 8 & FP8 & \yes & \no & 8{,}192 \\
\texttt{gpt-oss-120b} & \texttt{openai/gpt-oss-120b} & 120B & 8 & MXFP4 & \yes & \yes & 8{,}192 \\
\texttt{qwen3.5-122b} & \texttt{Qwen/Qwen3.5-122B-A10B-FP8} & \makecell{122B\\(10B act.)} & 8 & FP8 & \yes & \no & both \\
\midrule
\texttt{qwen3-32b} (ladder) & \texttt{Qwen/Qwen3-32B} & 32B & 2 & BF16 & \yes & \no & both \\
\bottomrule
\end{tabular}
\end{adjustbox}


==> tables/8_student_accuracy.tex <==
\rowcolors{2}{white}{slmrow}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{lccccccccc}
\toprule
\hiderowcolors
& \multicolumn{3}{c}{\textbf{Math}} & \multicolumn{2}{c}{\textbf{Science}} & \multicolumn{3}{c}{\textbf{General}} & \\
\cmidrule(lr){2-4} \cmidrule(lr){5-6} \cmidrule(lr){7-9}
\textbf{Student} & \textbf{GSM8K} & \textbf{GSM+} & \textbf{MATH} & \textbf{ARC-E} & \textbf{ARC-C} & \textbf{HSwag} & \textbf{WGrnd} & \textbf{TQA} & \textbf{Avg} \\
\midrule
\noalign{\global\rownum=2}\showrowcolors
Qwen2.5-32B & 95.45 & 76.62 & 79.18 & 92.72 & 88.05 & 73.71 & 84.53 & 69.88 & 78.64 \\
Llama-3.1-8B & 82.49 & 62.69 & 47.92 & 77.48 & 73.29 & 49.00 & 61.40 & 50.58 & 58.14 \\
\bottomrule
\end{tabular}


==> tables/9_unreadable_answers.tex <==
\rowcolors{2}{white}{slmrow}
\begin{adjustbox}{max width=\textwidth}
\small
\begin{tabular}{lccccc}
\toprule
\textbf{Judge} & $B$ & \textbf{All items} & \textbf{Excluding} & \textbf{Change} & \textbf{Inc./Cor./Undef.} \\
\midrule
Qwen3-32B (ladder) & 10 & 90.38 & 90.47 & $+$0.08 & 341/96/0 \\
Qwen3.5-122B-A10B & 10 & 90.30 & 90.35 & $+$0.05 & 363/74/0 \\
Phi-4 & 10 & 90.16 & 90.32 & $+$0.16 & 293/143/1 \\
Qwen3-14B & 10 & 90.15 & 90.20 & $+$0.05 & 361/76/0 \\
Qwen2.5-72B & 10 & 89.89 & 89.96 & $+$0.06 & 352/85/0 \\
Llama-3.3-70B & 10 & 89.81 & 90.03 & $+$0.22 & 251/186/0 \\
Qwen3-8B & 10 & 89.61 & 89.68 & $+$0.07 & 349/88/0 \\
GPT-OSS-120B & 8{,}192 & 89.47 & 89.53 & $+$0.06 & 352/85/0 \\
Phi-4-Reasoning-Plus & 8{,}192 & 89.42 & 89.48 & $+$0.07 & 348/89/0 \\
Phi-4-Reasoning & 8{,}192 & 88.91 & 88.98 & $+$0.07 & 344/93/0 \\
GLM-4.5-Air & 8{,}192 & 88.83 & 88.91 & $+$0.08 & 334/103/0 \\
Phi-4-mini & 10 & 88.75 & 88.81 & $+$0.06 & 351/83/3 \\
Qwen3-4B & 8{,}192 & 88.44 & 88.55 & $+$0.11 & 313/124/0 \\
Llama-3.1-8B & 10 & 87.29 & 87.44 & $+$0.14 & 290/147/0 \\
Qwen2.5-7B & 8{,}192 & 87.23 & 87.41 & $+$0.18 & 265/172/0 \\
Qwen3-1.7B & 8{,}192 & 86.56 & 86.72 & $+$0.16 & 277/159/1 \\
Phi-4-mini-Reasoning & 8{,}192 & 83.75 & 84.08 & $+$0.33 & 153/241/43 \\
Llama-3.2-3B & 8{,}192 & 82.14 & 82.21 & $+$0.07 & 312/118/7 \\
Qwen2.5-1.5B & 8{,}192 & 80.39 & 80.49 & $+$0.11 & 282/74/81 \\
Qwen2.5-3B & 10 & 78.16 & 78.06 & $-$0.10 & 405/31/1 \\
Qwen3-0.6B & 8{,}192 & 76.79 & 77.01 & $+$0.22 & 192/241/4 \\
DeepSeek-R1-Distill-70B & 8{,}192 & 70.74 & 71.02 & $+$0.28 & 130/240/67 \\
Llama-3.2-1B & 8{,}192 & 65.61 & 65.91 & $+$0.30 & 96/164/177 \\
\bottomrule
\end{tabular}
\end{adjustbox}

